A 3% Solution: Determination of the Hubble Constant with the Hubble Space Telescope and Wide Field Camera 3

We use the Wide Field Camera 3 (WFC3) on the Hubble Space Telescope to determine the Hubble constant (H0) from optical and infrared observations of over 600 Cepheid variables in the host galaxies of 8 recent Type Ia supernovae (SNe Ia), providing the calibration for a mag-z relation of 253 SNe Ia. Increased precision over past measurements comes from: (1) more than doubling the number of infrared observations of Cepheids in nearby SN hosts; (2) increasing the sample of ideal SN Ia calibrators from six to eight; (3) increasing by 20% the number of Cepheids with infrared observations in the megamaser host NGC 4258; (4) reducing the difference in the mean metallicity of the Cepheid comparison samples from \Delta log [O/H] = 0.08 to 0.05; and (5) calibrating all optical Cepheid colors with one camera, WFC3, to remove cross-instrument zero-point errors. Uncertainty in H0 from beyond the 1st rung of the distance ladder is reduced from 3.5% to 2.3%. The measurement of H0 via the geometric distance to NGC 4258 is 74.8 \pm 3.1 km s- 1 Mpc-1, a 4.1% measurement including systematics. Better precision independent of NGC 4258 comes from two alternative Cepheid absolute calibrations: (1) 13 Milky Way Cepheids with parallaxes and (2) 92 Cepheids in the Large Magellanic Cloud with multiple eclipsing binary distances, yielding 74.4 \pm 2.5 km s- 1 Mpc-1, a 3.4% uncertainty with systematics. Our best estimate uses all three calibrations but a larger uncertainty afforded from any two: H0 = 73.8 \pm 2.4 km s- 1 Mpc-1 including systematics, a 3.3% uncertainty. The improvement in H0, combined with WMAP7yr data, results in a constraint on the EOS parameter of dark energy of w = -1.08 \pm 0.10 and Neff = 4.2 \pm 0.7 for the number of relativistic species in the early universe. It also rules out the best-fitting gigaparsec-scale void models, posited as an alternative to dark energy. (abridged)

==> (inline-0) <==
\begin{deluxetable}{lllllllllllll}
\tablenum{2}
\tablecaption{WFC3-IR Cepheids}
\tablehead{\colhead{Field}&\colhead{$\alpha$}&\colhead{$\delta$}&\colhead{Id}&\colhead{P}&\colhead{$V-I$}&\colhead{$F160W$}&\colhead{$\sigma$}&\colhead{Offset} &\colhead{Bias}& \colhead{IM$_{rms}$}&\colhead{[O/H]}&\colhead{Flag}\\ 
\colhead{ }&\colhead{(J2000)}&\colhead{(J2000)}&\colhead{ }&\colhead{(days)}&\colhead{(mag)}&\colhead{(mag)}&\colhead{(mag)}&\colhead{(pix)} &\colhead{(mag)}& \colhead{ }&\colhead{ }&\colhead{ }}
\startdata
n4536 &       188.590 &       2.16830 &       27185 &  13.00  &  0.97  &  24.91  &  0.31  &  1.64  &  0.13  &  2.16  &  8.54  &   \nl
n4536 &       188.604 &       2.18312 &       42353 &  13.07  &  0.73  &  26.29  &  0.74  &  3.32  &  0.37  &  4.30  &  8.97  & rej \nl
n4536 &       188.584 &       2.18070 &       50718 &  13.73  &  0.88  &  24.51  &  0.42  &  0.88  &  0.28  &  11.4  &  8.64  &   \nl
n4536 &       188.583 &       2.19700 &       72331 &  13.91  &  0.89  &  24.84  &  0.44  &  0.07  &  0.22  &  1.40  &  8.81  &   \nl
n4536 &       188.590 &       2.19545 &       65694 &  14.38  &  0.98  &  25.26  &  0.38  &  2.91  &  0.39  &  30.8  &  8.90  &   \nl
n4536 &       188.587 &       2.18864 &       58805 &  14.44  &  1.13  &  23.41  &  0.35  &  3.94  &  0.26  &  47.9  &  8.78  & rej \nl
n4536 &       188.586 &       2.18406 &       53703 &  14.53  &  0.72  &  25.38  &  0.47  &  0.63  &  0.27  &  14.9  &  8.72  &   \nl
n4536 &       188.592 &       2.20025 &       70938 &  14.62  &  0.64  &  25.81  &  0.58  &  2.39  &  0.30  &  17.4  &  8.94  & rej \nl
n4536 &       188.594 &       2.17693 &       40098 &  14.64  &  0.95  &  25.12  &  0.52  &  4.40  &  0.63  &  12.9  &  8.72  &   \nl
n4536 &       188.597 &       2.18489 &       48539 &  15.03  &  0.90  &  23.53  &  0.31  &  0.46  &  0.29  &  7.28  &  8.89  & rej \nl
n4536 &       188.590 &       2.19521 &       65695 &  15.16  &  1.03  &  24.49  &  0.41  &  1.45  &  0.26  &  19.3  &  8.89  &   \nl
n4536 &       188.584 &       2.19350 &       66974 &  15.65  &  1.13  &  23.43  &  0.44  &  0.85  &  0.56  &  71.9  &  8.79  & rej \nl
n4536 &       188.588 &       2.19589 &       67328 &  16.24  &  0.82  &  23.98  &  0.32  &  0.76  &  0.24  &  30.2  &  8.87  &   \nl
n4536 &       188.593 &       2.20097 &       71258 &  17.02  &  0.82  &  24.01  &  0.27  &  0.70  &  0.22  &  23.5  &  8.95  &   \nl
n4536 &       188.603 &       2.20339 &       68306 &  17.16  &  0.63  &  24.72  &  0.19  &  1.03  &  0.05  &  8.53  &  8.97  &   \nl
n4536 &       188.590 &       2.17853 &       45164 &  17.31  &  0.93  &  24.72  &  0.56  &  1.80  &  0.43  &  7.22  &  8.69  &   \nl
n4536 &       188.590 &       2.18273 &       50050 &  17.56  &  1.06  &  23.58  &  0.26  &  0.69  &  0.29  &  7.02  &  8.75  & rej \nl
n4536 &       188.592 &       2.19544 &       64661 &  17.65  &  0.94  &  24.29  &  0.30  &  4.48  &  0.19  &  15.0  &  8.92  &   \nl
n4536 &       188.585 &       2.17323 &       40923 &  18.16  &  1.06  &  23.95  &  0.24  &  0.38  &  0.01  &  18.9  &  8.53  &   \nl
n4536 &       188.578 &       2.19021 &       66029 &  18.39  &  0.67  &  24.72  &  0.24  &  1.40  &  0.13  &  8.38  &  8.67  &   \nl
n4536 &       188.573 &       2.19417 &       75137 &  18.67  &  0.90  &  24.45  &  0.22  &  0.40  &  0.05  &  8.95  &  8.63  &   \nl
n4536 &       188.589 &       2.17226 &       35584 &  18.89  &  0.60  &  25.24  &  0.36  &  1.13  &  0.16  &  0.90  &  8.58  & rej \nl
n4536 &       188.585 &       2.18952 &       60991 &  19.01  &  0.49  &  24.60  &  0.47  &  4.48  &  0.44  &  45.4  &  8.77  &   \nl
n4536 &       188.589 &       2.20092 &       74017 &  19.31  &  0.85  &  25.22  &  0.50  &  0.34  &  0.37  &  19.2  &  8.91  & rej \nl
n4536 &       188.589 &       2.17081 &       33174 &  19.47  &  0.67  &  24.58  &  0.25  &  0.95  &  0.13  &  9.05  &  8.55  &   \nl
n4536 &       188.587 &       2.17317 &       38963 &  19.60  &  1.04  &  24.38  &  0.26  &  0.69  &  0.11  &  2.62  &  8.57  &   \nl
n4536 &       188.590 &       2.17361 &       37037 &  19.65  &  0.85  &  24.37  &  0.25  &  2.89  &  0.21  &  16.2  &  8.62  &   \nl
n4536 &       188.576 &       2.18837 &       65214 &  19.69  &  0.75  &  24.13  &  0.23  &  0.18  &  0.11  &  14.9  &  8.61  &   \nl
n4536 &       188.598 &       2.19878 &       65080 &  19.98  &  0.76  &  24.76  &  0.25  &  0.70  &  0.16  &  20.3  &  9.01  &   \nl
n4536 &       188.576 &       2.19187 &       69821 &  20.41  &  0.92  &  24.43  &  0.21  &  0.69  &  0.06  &  20.9  &  8.65  &   \nl
n4536 &       188.590 &       2.19151 &       60845 &  21.26  &  0.75  &  23.93  &  0.29  &  0.83  &  0.14  &  13.6  &  8.86  &   \nl
n4536 &       188.596 &       2.17595 &       36586 &  21.29  &  0.95  &  25.16  &  0.61  &  3.13  &  0.48  &  8.65  &  8.74  & rej \nl
n4536 &       188.597 &       2.18182 &       45000 &  21.58  &  0.90  &  24.39  &  0.35  &  1.71  &  0.35  &  5.02  &  8.85  &   \nl
n4536 &       188.588 &       2.18875 &       58232 &  21.94  &  0.89  &  24.34  &  0.25  &  3.15  &  0.24  &  11.1  &  8.80  &   \nl
n4536 &       188.592 &       2.18304 &       49022 &  22.66  &  0.95  &  24.97  &  0.62  &  3.44  &  0.05  &  3.38  &  8.79  &   \nl
n4536 &       188.586 &       2.18894 &       60060 &  22.68  &  1.11  &  24.80  &  0.47  &  3.15  &  0.36  &  22.5  &  8.77  &   \nl
n4536 &       188.593 &       2.16838 &       25262 &  22.91  &  1.30  &  25.05  &  0.43  &  1.45  &  0.19  &  23.1  &  8.58  & rej \nl
n4536 &       188.583 &       2.18540 &       57215 &  23.21  &  0.91  &  24.48  &  0.34  &  1.05  &  0.12  &  16.9  &  8.68  &   \nl
n4536 &       188.585 &       2.19171 &       64002 &  24.31  &  1.20  &  23.77  &  0.31  &  4.71  &  0.25  &  52.0  &  8.79  &   \nl
n4536 &       188.599 &       2.20055 &       67162 &  24.43  &  0.96  &  24.02  &  0.18  &  0.50  &  0.07  &  13.2  &  9.00  &   \nl
n4536 &       188.587 &       2.18386 &       52964 &  28.05  &  1.17  &  23.18  &  0.24  &  0.94  &  0.08  &  50.9  &  8.73  & rej \nl
n4536 &       188.591 &       2.18233 &       49080 &  28.74  &  0.97  &  23.89  &  0.32  &  0.83  &  0.15  &  5.33  &  8.76  &   \nl
n4536 &       188.587 &       2.18716 &       56988 &  29.06  &  0.47  &  23.74  &  0.35  &  1.96  &  0.22  &  29.3  &  8.77  &   \nl
n4536 &       188.598 &       2.17839 &       39040 &  29.98  &  1.12  &  23.48  &  0.36  &  0.72  &  0.28  &  21.8  &  8.81  &   \nl
n4536 &       188.593 &       2.18398 &       49524 &  30.20  &  1.11  &  24.32  &  0.50  &  6.19  &  0.37  &  19.9  &  8.82  &   \nl
n4536 &       188.592 &       2.16953 &       28024 &  30.22  &  1.13  &  24.14  &  0.26  &  1.55  &  0.10  &  35.7  &  8.58  &   \nl
n4536 &       188.593 &       2.16817 &       24880 &  30.23  &  1.05  &  24.65  &  0.29  &  1.57  &  0.07  &  8.61  &  8.57  & rej \nl
n4536 &       188.598 &       2.18340 &       46407 &  31.32  &  1.00  &  23.55  &  0.21  &  1.05  &  0.12  &  9.07  &  8.89  &   \nl
n4536 &       188.591 &       2.17663 &       41282 &  32.94  &  0.97  &  23.21  &  0.26  &  0.50  &  0.18  &  3.49  &  8.69  &   \nl
n4536 &       188.583 &       2.19109 &       64465 &  35.16  &  0.90  &  22.90  &  0.24  &  0.56  &  0.16  &  4.45  &  8.75  & rej \nl
n4536 &       188.587 &       2.18693 &       56960 &  35.88  &  1.09  &  23.56  &  0.29  &  0.17  &  0.21  &  29.6  &  8.76  &   \nl
n4536 &       188.588 &       2.18631 &       55447 &  37.27  &  0.92  &  23.91  &  0.32  &  0.41  &  0.23  &  18.7  &  8.77  &   \nl
n4536 &       188.578 &       2.19303 &       70171 &  37.59  &  0.95  &  23.49  &  0.17  &  0.31  &  0.08  &  23.0  &  8.69  &   \nl
n4536 &       188.605 &       2.19774 &       59779 &  39.62  &  0.75  &  24.23  &  0.16  &  0.31  &  0.05  &  8.52  &  9.05  & rej \nl
n4536 &       188.590 &       2.20194 &       74682 &  42.66  &  1.04  &  23.10  &  0.19  &  0.07  &  0.12  &  11.2  &  8.92  &   \nl
n4536 &       188.587 &       2.17143 &       35530 &  42.93  &  1.06  &  24.10  &  0.19  &  1.15  &  0.06  &  9.11  &  8.54  & rej \nl
n4536 &       188.587 &       2.18828 &       58154 &  49.38  &  0.78  &  22.97  &  0.22  &  0.20  &  0.10  &  38.5  &  8.79  &   \nl
n4536 &       188.599 &       2.19737 &       62963 &  50.04  &  1.09  &  23.47  &  0.14  &  0.27  &  0.02  &  1.93  &  9.02  &   \nl
n4536 &       188.583 &       2.17335 &       42055 &  50.67  &  1.02  &  23.31  &  0.14  &  0.86  &  0.02  &  4.32  &  8.52  &   \nl
n4536 &       188.584 &       2.19363 &       66973 &  52.41  &  0.75  &  22.79  &  0.21  &  0.14  &  0.19  &  0.88  &  8.79  &   \nl
n4536 &       188.582 &       2.19568 &       71233 &  54.45  &  1.00  &  22.52  &  0.16  &  0.50  &  0.07  &  9.93  &  8.78  & rej \nl
n4536 &       188.583 &       2.17743 &       47585 &  54.53  &  0.97  &  22.68  &  0.12  &  0.34  &  0.03  &  13.8  &  8.57  & rej \nl
n4536 &       188.599 &       2.19942 &       65517 &  60.16  &  1.13  &  22.93  &  0.13  &  0.44  &  0.07  &  20.7  &  9.01  &   \nl
n4536 &       188.589 &       2.20044 &       73471 &  64.74  &  1.04  &  21.34  &  0.16  &  0.27  &  0.06  &  37.9  &  8.90  & rej \nl
n4536 &       188.588 &       2.19976 &       72937 &  66.23  &  0.94  &  23.10  &  0.20  &  0.61  &  0.09  &  21.9  &  8.89  &   \nl
n4536 &       188.600 &       2.18247 &       44078 &  111.9  &  0.90  &  22.61  &  0.13  &  0.56  &  0.04  &  9.95  &  8.90  & rej \nl
n4536 &       188.597 &       2.18476 &       48663 &  119.1  &  1.14  &  22.21  &  0.12  &  0.44  &  0.03  &  21.8  &  8.88  &   \nl
n4536 &       188.587 &       2.18864 &       58929 &  158.1  &  1.09  &  21.79  &  0.12  &  0.02  &  0.02  &  22.6  &  8.78  &   \nl
n4536 &       188.592 &       2.18447 &       51147 &  187.2  &  1.25  &  21.87  &  0.18  &  0.99  &  0.04  &  30.4  &  8.80  & rej \nl
n4639 &       190.731 &       13.2610 &       33734 &  21.69  &  0.86  &  24.58  &  0.30  &  0.30  &  0.15  &  0.26  &  8.88  &   \nl
n4639 &       190.726 &       13.2570 &       42674 &  21.82  &  0.86  &  25.51  &  0.73  &  2.38  &  0.43  &  23.0  &  9.14  &   \nl
n4639 &       190.725 &       13.2588 &       45895 &  21.89  &  0.95  &  24.51  &  0.43  &  5.73  &  0.42  &  8.56  &  9.13  &   \nl
n4639 &       190.705 &       13.2507 &       102787 &  22.38  &  1.00  &  25.18  &  0.32  &  2.48  &  0.11  &  17.7  &  8.77  &   \nl
n4639 &       190.715 &       13.2490 &       70860 &  24.25  &  1.05  &  24.68  &  0.59  &  5.88  &  0.44  &  19.3  &  8.97  &   \nl
n4639 &       190.721 &       13.2473 &       46993 &  24.90  &  1.10  &  24.71  &  0.48  &  1.09  &  0.42  &  19.5  &  8.98  &   \nl
n4639 &       190.724 &       13.2507 &       41122 &  25.80  &  0.92  &  23.87  &  0.35  &  5.19  &  0.69  &  49.5  &  9.10  & rej \nl
n4639 &       190.724 &       13.2492 &       39959 &  26.99  &  0.90  &  25.52  &  0.67  &  1.16  &  0.28  &  15.9  &  9.05  & rej \nl
n4639 &       190.721 &       13.2648 &       64316 &  27.14  &  0.93  &  23.82  &  0.60  &  0.37  &  0.41  &  1.85  &  9.03  & rej \nl
n4639 &       190.726 &       13.2481 &       34553 &  29.19  &  0.72  &  25.18  &  0.49  &  1.58  &  0.20  &  4.07  &  8.98  &   \nl
n4639 &       190.709 &       13.2699 &       107795 &  30.02  &  0.87  &  24.81  &  0.28  &  0.17  &  0.19  &  15.0  &  8.87  &   \nl
n4639 &       190.719 &       13.2680 &       78588 &  30.84  &  0.78  &  24.37  &  0.36  &  0.66  &  0.13  &  15.3  &  8.93  &   \nl
n4639 &       190.716 &       13.2761 &       97020 &  30.90  &  1.13  &  25.24  &  0.14  &  0.69  &  0.01  &  0.56  &  8.63  & rej \nl
n4639 &       190.733 &       13.2565 &       27312 &  33.04  &  0.82  &  24.21  &  0.20  &  0.75  &  0.06  &  9.54  &  8.88  &   \nl
n4639 &       190.710 &       13.2495 &       89925 &  33.44  &  0.75  &  24.93  &  0.26  &  0.41  &  0.14  &  2.61  &  8.87  &   \nl
n4639 &       190.724 &       13.2547 &       45055 &  35.00  &  0.87  &  23.75  &  0.43  &  2.88  &  0.46  &  53.5  &  9.19  &   \nl
n4639 &       190.723 &       13.2584 &       50944 &  35.16  &  0.97  &  24.17  &  0.61  &  1.86  &  0.43  &  20.9  &  9.20  &   \nl
n4639 &       190.726 &       13.2430 &       32876 &  36.41  &  1.04  &  23.83  &  0.32  &  2.73  &  -0.10  &  16.4  &  8.81  &   \nl
n4639 &       190.715 &       13.2566 &       81322 &  38.15  &  0.88  &  24.99  &  0.81  &  6.21  &  0.49  &  49.7  &  9.25  &   \nl
n4639 &       190.711 &       13.2523 &       87883 &  40.90  &  0.88  &  23.52  &  0.32  &  1.02  &  0.23  &  10.6  &  9.01  &   \nl
n4639 &       190.705 &       13.2679 &       114011 &  41.18  &  0.92  &  23.95  &  0.23  &  0.23  &  0.08  &  16.8  &  8.86  &   \nl
n4639 &       190.717 &       13.2535 &       65236 &  41.36  &  0.78  &  25.04  &  0.80  &  4.98  &  0.67  &  62.6  &  9.20  & rej \nl
n4639 &       190.733 &       13.2561 &       26954 &  43.75  &  0.94  &  23.88  &  0.20  &  1.98  &  0.09  &  17.4  &  8.88  &   \nl
n4639 &       190.715 &       13.2524 &       76749 &  45.67  &  1.06  &  24.23  &  0.67  &  3.35  &  0.45  &  26.6  &  9.10  &   \nl
n4639 &       190.704 &       13.2685 &       115343 &  48.34  &  1.15  &  24.44  &  0.24  &  0.11  &  0.15  &  10.9  &  8.84  &   \nl
n4639 &       190.718 &       13.2740 &       86917 &  48.91  &  1.03  &  23.98  &  0.11  &  0.18  &  -0.0  &  7.92  &  8.69  &   \nl
n4639 &       190.711 &       13.2558 &       91692 &  49.61  &  1.18  &  23.35  &  0.39  &  2.04  &  0.33  &  33.4  &  9.11  &   \nl
n4639 &       190.720 &       13.2466 &       47978 &  54.97  &  0.85  &  24.14  &  0.39  &  4.23  &  0.19  &  1.56  &  8.95  &   \nl
n4639 &       190.715 &       13.2556 &       80923 &  58.32  &  1.12  &  24.21  &  0.40  &  2.05  &  0.42  &  16.2  &  9.21  &   \nl
n4639 &       190.728 &       13.2564 &       36973 &  64.85  &  1.42  &  23.64  &  0.25  &  0.23  &  0.16  &  9.71  &  9.07  &   \nl
n4639 &       190.714 &       13.2650 &       91486 &  86.69  &  0.93  &  24.90  &  0.71  &  4.73  &  0.50  &  7.54  &  9.09  & rej \nl
n4639 &       190.714 &       13.2631 &       89399 &  105.3  &  0.85  &  23.12  &  0.35  &  1.09  &  0.36  &  49.8  &  9.15  &   \nl
n3370 &       161.759 &       17.2801 &       8807 &  23.72  &  1.05  &  25.78  &  0.45  &  3.95  &  0.58  &  7.55  &  8.92  &   \nl
n3370 &       161.776 &       17.2596 &       47494 &  24.43  &  1.22  &  24.42  &  0.45  &  0.44  &  0.16  &  20.3  &  8.77  & rej \nl
n3370 &       161.761 &       17.2605 &       23575 &  24.45  &  0.94  &  25.74  &  0.23  &  0.34  &  0.13  &  5.02  &  8.58  &   \nl
n3370 &       161.787 &       17.2600 &       53228 &  24.73  &  0.86  &  26.06  &  0.24  &  2.49  &  0.07  &  0.80  &  8.43  & rej \nl
n3370 &       161.768 &       17.2808 &       23818 &  26.33  &  1.04  &  25.20  &  0.53  &  1.01  &  0.66  &  7.35  &  8.94  &   \nl
n3370 &       161.761 &       17.2623 &       22838 &  26.38  &  1.00  &  25.16  &  0.31  &  0.94  &  0.07  &  0.09  &  8.66  &   \nl
n3370 &       161.770 &       17.2785 &       81239 &  26.42  &  0.67  &  24.69  &  0.59  &  1.69  &  0.93  &  60.9  &  8.95  &   \nl
n3370 &       161.775 &       17.2754 &       39583 &  26.87  &  0.95  &  24.50  &  0.61  &  1.52  &  0.75  &  9.54  &  8.84  &   \nl
n3370 &       161.782 &       17.2727 &       48470 &  27.35  &  1.07  &  25.61  &  0.27  &  0.38  &  0.17  &  7.90  &  8.55  &   \nl
n3370 &       161.756 &       17.2805 &       5744 &  27.74  &  1.06  &  25.33  &  0.49  &  1.50  &  0.54  &  8.07  &  8.83  &   \nl
n3370 &       161.780 &       17.2561 &       51334 &  28.79  &  0.98  &  26.88  &  0.62  &  0.56  &  0.26  &  0.44  &  8.61  & rej \nl
n3370 &       161.758 &       17.2889 &       4531 &  29.23  &  1.00  &  25.38  &  0.29  &  1.15  &  0.18  &  3.05  &  8.71  &   \nl
n3370 &       161.758 &       17.2803 &       62219 &  29.43  &  1.11  &  25.16  &  0.58  &  2.50  &  0.39  &  21.2  &  8.89  &   \nl
n3370 &       161.775 &       17.2574 &       46992 &  29.60  &  0.95  &  25.42  &  0.68  &  5.34  &  0.17  &  3.45  &  8.72  &   \nl
n3370 &       161.781 &       17.2572 &       51430 &  30.43  &  1.04  &  24.55  &  0.23  &  4.61  &  0.11  &  13.8  &  8.62  &   \nl
n3370 &       161.772 &       17.2840 &       27556 &  30.69  &  0.99  &  25.36  &  0.23  &  0.55  &  0.13  &  2.62  &  8.70  &   \nl
n3370 &       161.762 &       17.2696 &       19943 &  30.80  &  0.73  &  24.19  &  0.81  &  0.60  &  0.85  &  6.91  &  8.97  & rej \nl
n3370 &       161.762 &       17.2787 &       13380 &  31.74  &  0.85  &  23.71  &  0.79  &  0.54  &  1.29  &  12.5  &  9.05  & rej \nl
n3370 &       161.766 &       17.2858 &       15081 &  32.56  &  1.22  &  25.12  &  0.26  &  0.37  &  0.12  &  0.65  &  8.80  &   \nl
n3370 &       161.761 &       17.2686 &       18200 &  32.86  &  1.12  &  24.54  &  0.42  &  0.23  &  0.17  &  7.99  &  8.88  &   \nl
n3370 &       161.765 &       17.2670 &       26416 &  33.40  &  1.19  &  24.68  &  0.50  &  0.86  &  0.34  &  24.4  &  8.98  &   \nl
n3370 &       161.784 &       17.2609 &       52428 &  33.48  &  1.03  &  24.80  &  0.20  &  0.57  &  0.01  &  2.62  &  8.54  &   \nl
n3370 &       161.773 &       17.2814 &       31439 &  33.49  &  1.00  &  25.28  &  0.34  &  2.52  &  0.24  &  3.33  &  8.76  &   \nl
n3370 &       161.763 &       17.2752 &       17886 &  33.56  &  1.25  &  24.35  &  0.52  &  2.39  &  1.48  &  75.0  &  9.13  &   \nl
n3370 &       161.780 &       17.2642 &       49211 &  33.57  &  0.96  &  24.57  &  0.37  &  0.43  &  0.20  &  12.6  &  8.72  &   \nl
n3370 &       161.785 &       17.2658 &       52279 &  33.69  &  1.04  &  25.26  &  0.18  &  0.38  &  0.03  &  0.54  &  8.48  &   \nl
n3370 &       161.756 &       17.2835 &       4345 &  34.07  &  1.21  &  24.82  &  0.38  &  5.57  &  0.28  &  17.9  &  8.79  &   \nl
n3370 &       161.752 &       17.2858 &       1320 &  34.58  &  1.06  &  24.81  &  0.32  &  0.49  &  0.15  &  15.5  &  8.62  &   \nl
n3370 &       161.761 &       17.2697 &       17969 &  34.71  &  1.17  &  24.43  &  0.60  &  6.27  &  0.53  &  19.9  &  8.93  &   \nl
n3370 &       161.761 &       17.2807 &       10677 &  35.24  &  1.12  &  25.00  &  0.57  &  4.86  &  0.49  &  16.3  &  8.97  &   \nl
n3370 &       161.763 &       17.2724 &       19618 &  35.66  &  1.20  &  24.81  &  0.57  &  5.94  &  1.16  &  38.1  &  9.10  &   \nl
n3370 &       161.768 &       17.2810 &       22097 &  36.02  &  0.98  &  24.08  &  0.52  &  0.52  &  0.50  &  37.5  &  8.95  &   \nl
n3370 &       161.781 &       17.2610 &       50582 &  36.69  &  1.07  &  24.74  &  0.26  &  0.25  &  0.08  &  2.83  &  8.67  &   \nl
n3370 &       161.757 &       17.2839 &       59919 &  36.99  &  0.90  &  25.07  &  0.47  &  1.30  &  0.33  &  16.5  &  8.81  &   \nl
n3370 &       161.775 &       17.2624 &       45614 &  37.02  &  0.82  &  24.45  &  0.34  &  2.97  &  0.25  &  2.64  &  8.86  &   \nl
n3370 &       161.769 &       17.2864 &       21445 &  37.10  &  1.09  &  24.94  &  0.23  &  0.37  &  0.09  &  3.91  &  8.68  &   \nl
n3370 &       161.759 &       17.2654 &       16214 &  37.21  &  1.18  &  23.10  &  0.39  &  7.88  &  0.06  &  57.2  &  8.67  & rej \nl
n3370 &       161.773 &       17.2820 &       30965 &  37.28  &  0.95  &  24.90  &  0.27  &  2.20  &  0.20  &  6.33  &  8.74  &   \nl
n3370 &       161.763 &       17.2705 &       20306 &  37.28  &  0.76  &  24.52  &  0.68  &  5.55  &  1.02  &  36.9  &  9.02  &   \nl
n3370 &       161.768 &       17.2841 &       21506 &  38.54  &  0.76  &  24.41  &  0.34  &  1.84  &  0.09  &  12.5  &  8.80  &   \nl
n3370 &       161.773 &       17.2823 &       31251 &  39.29  &  0.92  &  24.80  &  0.26  &  0.14  &  0.13  &  3.78  &  8.72  &   \nl
n3370 &       161.776 &       17.2584 &       47492 &  39.41  &  1.14  &  24.68  &  0.32  &  0.86  &  0.09  &  8.32  &  8.75  &   \nl
n3370 &       161.769 &       17.2895 &       18990 &  40.01  &  0.80  &  24.66  &  0.12  &  0.33  &  0.00  &  1.33  &  8.56  &   \nl
n3370 &       161.768 &       17.2832 &       20732 &  41.55  &  1.17  &  23.98  &  0.37  &  1.52  &  0.19  &  28.9  &  8.86  &   \nl
n3370 &       161.761 &       17.2839 &       9431 &  43.10  &  0.84  &  24.52  &  0.36  &  2.43  &  0.40  &  24.9  &  8.89  &   \nl
n3370 &       161.758 &       17.2821 &       6440 &  43.94  &  1.18  &  24.63  &  0.45  &  0.69  &  0.29  &  3.14  &  8.86  &   \nl
n3370 &       161.772 &       17.2767 &       85483 &  44.57  &  1.14  &  23.90  &  0.59  &  4.94  &  0.39  &  42.2  &  8.93  &   \nl
n3370 &       161.765 &       17.2649 &       28504 &  44.97  &  0.82  &  24.18  &  0.31  &  0.80  &  0.23  &  21.9  &  8.90  &   \nl
n3370 &       161.760 &       17.2823 &       9014 &  45.10  &  1.12  &  25.24  &  0.34  &  4.86  &  0.22  &  11.8  &  8.91  &   \nl
n3370 &       161.777 &       17.2792 &       40168 &  45.40  &  1.02  &  23.73  &  0.15  &  0.73  &  0.06  &  15.5  &  8.64  & rej \nl
n3370 &       161.757 &       17.2831 &       5439 &  45.82  &  0.97  &  24.10  &  0.25  &  0.20  &  0.43  &  19.6  &  8.83  &   \nl
n3370 &       161.779 &       17.2685 &       46830 &  45.88  &  1.07  &  24.80  &  0.35  &  3.42  &  0.18  &  8.22  &  8.78  &   \nl
n3370 &       161.780 &       17.2752 &       46035 &  50.13  &  1.09  &  24.39  &  0.19  &  2.93  &  0.03  &  7.59  &  8.59  &   \nl
n3370 &       161.766 &       17.2683 &       28129 &  50.57  &  1.12  &  25.29  &  0.72  &  0.81  &  0.59  &  37.5  &  9.07  & rej \nl
n3370 &       161.757 &       17.2827 &       5361 &  50.60  &  0.89  &  24.42  &  0.33  &  0.41  &  0.33  &  9.09  &  8.82  &   \nl
n3370 &       161.770 &       17.2797 &       28534 &  51.15  &  0.97  &  24.72  &  0.41  &  4.19  &  0.23  &  25.9  &  8.91  &   \nl
n3370 &       161.778 &       17.2602 &       48903 &  51.68  &  1.07  &  24.40  &  0.25  &  0.28  &  0.11  &  7.61  &  8.74  &   \nl
n3370 &       161.764 &       17.2808 &       15864 &  52.41  &  1.02  &  23.68  &  0.51  &  0.87  &  0.24  &  21.1  &  9.01  &   \nl
n3370 &       161.755 &       17.2808 &       4367 &  52.72  &  1.23  &  25.34  &  0.39  &  0.60  &  0.17  &  1.26  &  8.78  & rej \nl
n3370 &       161.765 &       17.2873 &       13303 &  52.74  &  1.15  &  24.31  &  0.24  &  0.34  &  0.05  &  7.04  &  8.75  &   \nl
n3370 &       161.752 &       17.2841 &       1528 &  60.68  &  0.82  &  24.03  &  0.17  &  0.22  &  0.08  &  6.74  &  8.63  &   \nl
n3370 &       161.757 &       17.2819 &       5501 &  62.70  &  1.26  &  23.71  &  0.29  &  0.64  &  0.26  &  1.20  &  8.83  &   \nl
n3370 &       161.759 &       17.2847 &       6706 &  64.79  &  0.96  &  24.11  &  0.28  &  1.38  &  0.12  &  10.8  &  8.84  &   \nl
n3370 &       161.760 &       17.2868 &       7014 &  66.71  &  1.07  &  23.68  &  0.28  &  0.14  &  0.09  &  4.09  &  8.79  &   \nl
n3370 &       161.768 &       17.2667 &       33669 &  67.23  &  1.38  &  23.99  &  0.35  &  0.70  &  0.37  &  33.7  &  9.06  &   \nl
n3370 &       161.759 &       17.2789 &       9063 &  68.90  &  0.80  &  23.84  &  0.24  &  0.88  &  0.14  &  13.1  &  8.92  &   \nl
n3370 &       161.769 &       17.2831 &       22612 &  69.35  &  1.03  &  23.68  &  0.19  &  0.17  &  0.14  &  5.44  &  8.83  &   \nl
n3370 &       161.765 &       17.2642 &       29662 &  71.52  &  0.90  &  23.81  &  0.22  &  0.36  &  0.19  &  1.44  &  8.88  &   \nl
n3370 &       161.768 &       17.2812 &       22718 &  73.36  &  0.90  &  23.59  &  0.32  &  0.18  &  0.14  &  12.9  &  8.93  &   \nl
n3370 &       161.753 &       17.2861 &       1454 &  79.26  &  1.34  &  24.00  &  0.15  &  0.19  &  0.07  &  6.67  &  8.63  &   \nl
n3370 &       161.769 &       17.2677 &       33346 &  80.84  &  0.89  &  24.04  &  0.60  &  4.44  &  0.17  &  10.6  &  9.10  &   \nl
n3370 &       161.773 &       17.2814 &       33195 &  81.04  &  1.00  &  23.84  &  0.13  &  0.23  &  0.05  &  17.1  &  8.72  &   \nl
n3370 &       161.757 &       17.2854 &       4471 &  83.28  &  1.43  &  23.83  &  0.18  &  0.18  &  0.04  &  8.78  &  8.78  &   \nl
n3370 &       161.768 &       17.2812 &       22098 &  86.33  &  1.05  &  23.64  &  0.27  &  0.44  &  0.10  &  8.05  &  8.94  &   \nl
n3370 &       161.753 &       17.2785 &       3205 &  88.25  &  1.02  &  23.62  &  0.13  &  0.49  &  0.00  &  7.03  &  8.66  &   \nl
n3370 &       161.768 &       17.2697 &       31067 &  88.54  &  1.14  &  24.73  &  0.71  &  3.19  &  1.12  &  54.1  &  9.17  & rej \nl
n3370 &       161.778 &       17.2600 &       48741 &  96.48  &  0.97  &  23.75  &  0.13  &  0.03  &  0.05  &  7.22  &  8.75  &   \nl
n3370 &       161.761 &       17.2879 &       8038 &  96.82  &  1.09  &  23.35  &  0.12  &  0.37  &  0.02  &  1.43  &  8.76  &   \nl
n3370 &       161.762 &       17.2722 &       17501 &  98.72  &  1.07  &  23.79  &  0.41  &  3.27  &  0.17  &  39.4  &  9.02  &   \nl
n3982 &       179.109 &       55.1304 &       48062 &  20.84  &  0.62  &  25.24  &  0.56  &  3.88  &  1.42  &  44.0  &  9.04  &   \nl
n3982 &       179.117 &       55.1339 &       35102 &  21.38  &  0.90  &  24.67  &  0.46  &  0.63  &  0.80  &  7.47  &  8.98  &   \nl
n3982 &       179.133 &       55.1149 &       16746 &  21.46  &  1.05  &  25.16  &  0.35  &  3.08  &  0.12  &  2.83  &  8.64  &   \nl
n3982 &       179.126 &       55.1324 &       20027 &  22.73  &  1.00  &  25.58  &  0.52  &  3.25  &  0.92  &  11.6  &  8.97  &   \nl
n3982 &       179.130 &       55.1205 &       85628 &  23.58  &  0.92  &  24.60  &  0.48  &  2.07  &  0.65  &  16.8  &  8.92  &   \nl
n3982 &       179.113 &       55.1370 &       40688 &  23.69  &  0.86  &  25.24  &  0.51  &  2.80  &  0.29  &  5.17  &  8.78  &   \nl
n3982 &       179.113 &       55.1055 &       51886 &  24.55  &  1.10  &  25.05  &  0.18  &  0.70  &  0.01  &  1.59  &  8.36  &   \nl
n3982 &       179.097 &       55.1208 &       65962 &  24.58  &  0.86  &  26.43  &  0.59  &  0.82  &  0.19  &  6.04  &  8.70  & rej \nl
n3982 &       179.103 &       55.1296 &       57905 &  25.24  &  0.68  &  25.42  &  0.41  &  0.73  &  0.74  &  15.6  &  8.88  &   \nl
n3982 &       179.121 &       55.1314 &       86821 &  25.36  &  0.75  &  25.35  &  0.65  &  3.65  &  1.44  &  39.4  &  9.10  &   \nl
n3982 &       179.125 &       55.1333 &       21186 &  26.78  &  0.61  &  23.99  &  0.42  &  1.04  &  0.46  &  4.33  &  8.94  & rej \nl
n3982 &       179.109 &       55.1295 &       49777 &  27.33  &  0.79  &  25.66  &  0.89  &  4.69  &  1.25  &  51.2  &  9.05  & rej \nl
n3982 &       179.100 &       55.1102 &       65677 &  28.58  &  1.28  &  22.76  &  0.15  &  3.81  &  0.02  &  82.2  &  8.44  & rej \nl
n3982 &       179.121 &       55.1146 &       35316 &  29.03  &  1.20  &  24.77  &  0.45  &  4.48  &  0.62  &  16.4  &  8.84  &   \nl
n3982 &       179.085 &       55.1225 &       72633 &  32.52  &  1.13  &  25.68  &  0.28  &  0.68  &  0.00  &  2.96  &  8.32  & rej \nl
n3982 &       179.119 &       55.1138 &       39405 &  33.84  &  0.75  &  23.21  &  0.36  &  0.87  &  0.20  &  51.1  &  8.81  & rej \nl
n3982 &       179.139 &       55.1187 &       10406 &  34.20  &  1.25  &  24.80  &  0.16  &  0.41  &  0.03  &  1.79  &  8.57  &   \nl
n3982 &       179.129 &       55.1156 &       21055 &  37.34  &  1.22  &  24.48  &  0.24  &  1.12  &  0.11  &  13.2  &  8.76  &   \nl
n3982 &       179.131 &       55.1228 &       16117 &  37.99  &  1.12  &  24.37  &  0.36  &  1.49  &  0.26  &  17.3  &  8.93  &   \nl
n3982 &       179.137 &       55.1277 &       10837 &  38.47  &  1.10  &  24.19  &  0.26  &  0.47  &  0.07  &  20.9  &  8.77  &   \nl
n3982 &       179.094 &       55.1095 &       69280 &  38.68  &  1.19  &  24.39  &  0.12  &  0.34  &  0.02  &  3.78  &  8.28  &   \nl
n3982 &       179.128 &       55.1305 &       17690 &  39.19  &  1.09  &  25.51  &  0.58  &  2.32  &  0.56  &  37.2  &  8.98  & rej \nl
n3982 &       179.098 &       55.1200 &       82298 &  40.31  &  0.82  &  24.41  &  0.25  &  1.04  &  0.17  &  17.9  &  8.72  &   \nl
n3982 &       179.096 &       55.1132 &       67799 &  40.44  &  1.01  &  24.54  &  0.12  &  0.10  &  0.00  &  2.51  &  8.46  &   \nl
n3982 &       179.138 &       55.1253 &       10346 &  40.44  &  1.27  &  24.11  &  0.21  &  1.04  &  0.07  &  13.0  &  8.72  &   \nl
n3982 &       179.122 &       55.1177 &       32060 &  40.72  &  1.26  &  25.03  &  0.58  &  2.49  &  0.54  &  7.58  &  8.99  &   \nl
n3982 &       179.086 &       55.1217 &       72603 &  51.61  &  0.92  &  23.95  &  0.13  &  0.17  &  0.00  &  2.40  &  8.32  &   \nl
n3982 &       179.106 &       55.1278 &       89486 &  62.44  &  0.88  &  23.28  &  0.40  &  4.86  &  0.44  &  34.2  &  9.02  &   \nl
n3982 &       179.134 &       55.1305 &       12402 &  72.36  &  1.00  &  23.06  &  0.28  &  0.54  &  0.02  &  15.5  &  8.82  &   \nl
n3021 &       147.725 &       33.5550 &       71145 &  16.12  &  0.67  &  24.88  &  0.36  &  0.11  &  0.26  &  4.11  &  8.73  & rej \nl
n3021 &       147.731 &       33.5582 &       64603 &  16.28  &  1.27  &  26.28  &  0.75  &  7.71  &  1.24  &  26.2  &  9.01  &   \nl
n3021 &       147.749 &       33.5517 &       29320 &  18.68  &  0.73  &  25.66  &  0.69  &  3.30  &  1.29  &  27.9  &  8.90  &   \nl
n3021 &       147.750 &       33.5472 &       26176 &  19.47  &  0.73  &  25.56  &  0.39  &  0.47  &  0.33  &  1.11  &  8.67  &   \nl
n3021 &       147.737 &       33.5601 &       54363 &  20.45  &  1.13  &  26.89  &  0.76  &  4.88  &  0.61  &  6.35  &  8.80  & rej \nl
n3021 &       147.742 &       33.5490 &       42349 &  20.56  &  0.77  &  25.08  &  0.44  &  2.33  &  1.46  &  51.1  &  9.10  &   \nl
n3021 &       147.747 &       33.5566 &       35001 &  20.99  &  0.96  &  25.48  &  0.60  &  6.21  &  0.73  &  17.2  &  8.77  &   \nl
n3021 &       147.726 &       33.5558 &       70351 &  22.57  &  0.92  &  24.43  &  0.56  &  0.23  &  0.49  &  6.29  &  8.82  & rej \nl
n3021 &       147.721 &       33.5551 &       73805 &  22.90  &  0.77  &  25.61  &  0.20  &  0.47  &  -0.0  &  0.81  &  8.44  &   \nl
n3021 &       147.727 &       33.5561 &       69513 &  23.98  &  0.97  &  24.70  &  0.44  &  0.86  &  0.41  &  7.44  &  8.88  &   \nl
n3021 &       147.726 &       33.5600 &       70368 &  25.14  &  0.71  &  25.96  &  0.41  &  0.10  &  0.06  &  3.82  &  8.68  &   \nl
n3021 &       147.732 &       33.5488 &       60391 &  28.67  &  0.86  &  24.89  &  0.31  &  0.61  &  0.11  &  10.4  &  8.76  &   \nl
n3021 &       147.748 &       33.5503 &       31450 &  31.64  &  0.70  &  24.30  &  0.54  &  8.72  &  0.69  &  36.1  &  8.98  &   \nl
n3021 &       147.737 &       33.5593 &       54600 &  32.59  &  0.86  &  24.80  &  0.47  &  1.07  &  0.27  &  20.1  &  8.92  &   \nl
n3021 &       147.728 &       33.5475 &       66191 &  32.66  &  0.79  &  25.81  &  0.24  &  1.17  &  0.04  &  0.72  &  8.36  & rej \nl
n3021 &       147.734 &       33.5515 &       57991 &  35.43  &  0.67  &  24.93  &  0.62  &  2.19  &  0.49  &  1.85  &  9.18  &   \nl
n3021 &       147.728 &       33.5589 &       68742 &  36.73  &  0.96  &  25.10  &  0.29  &  0.11  &  0.19  &  13.8  &  8.83  &   \nl
n3021 &       147.746 &       33.5560 &       94290 &  37.11  &  1.11  &  25.10  &  0.73  &  4.34  &  0.86  &  16.0  &  8.93  &   \nl
n3021 &       147.732 &       33.5489 &       59774 &  39.19  &  0.92  &  24.56  &  0.32  &  1.26  &  0.27  &  6.17  &  8.79  &   \nl
n3021 &       147.748 &       33.5511 &       32262 &  44.79  &  1.26  &  24.24  &  0.55  &  3.30  &  0.57  &  19.2  &  9.02  &   \nl
n3021 &       147.747 &       33.5550 &       34624 &  48.27  &  1.00  &  23.98  &  0.59  &  0.94  &  0.38  &  34.1  &  8.93  &   \nl
n3021 &       147.739 &       33.5581 &       101986 &  56.24  &  1.20  &  24.70  &  0.53  &  5.76  &  0.70  &  21.8  &  9.03  &   \nl
n3021 &       147.751 &       33.5541 &       26664 &  58.58  &  0.76  &  24.33  &  0.26  &  0.69  &  0.05  &  3.17  &  8.67  &   \nl
n3021 &       147.745 &       33.5562 &       38746 &  74.77  &  0.81  &  23.18  &  0.52  &  2.32  &  0.27  &  31.4  &  8.96  &   \nl
n3021 &       147.733 &       33.5579 &       61619 &  81.02  &  1.14  &  24.06  &  0.38  &  0.28  &  0.36  &  7.11  &  9.10  &   \nl
n3021 &       147.747 &       33.5517 &       33806 &  108.3  &  0.87  &  23.76  &  0.49  &  2.64  &  0.39  &  49.6  &  9.08  &   \nl
n1309 &       50.5352 &      -15.4110 &       7989 &  39.41  &  0.89  &  24.55  &  0.26  &  0.38  &  0.05  &  5.12  &  8.85  &   \nl
n1309 &       50.5262 &      -15.4100 &       27980 &  39.92  &  1.07  &  25.06  &  0.60  &  3.55  &  0.52  &  17.2  &  8.93  &   \nl
n1309 &       50.5131 &      -15.4122 &       52975 &  40.52  &  0.76  &  25.57  &  0.17  &  0.18  &  0.03  &  1.80  &  8.56  & rej \nl
n1309 &       50.5339 &      -15.3869 &       7994 &  40.68  &  0.89  &  25.35  &  0.61  &  4.59  &  0.45  &  3.05  &  8.81  &   \nl
n1309 &       50.5416 &      -15.3965 &       1166 &  41.11  &  1.10  &  25.12  &  0.21  &  0.41  &  0.08  &  2.13  &  8.82  &   \nl
n1309 &       50.5241 &      -15.4028 &       76534 &  41.86  &  0.62  &  25.55  &  0.77  &  2.05  &  1.45  &  36.5  &  9.09  &   \nl
n1309 &       50.5282 &      -15.4087 &       22918 &  42.03  &  0.82  &  24.28  &  0.43  &  2.23  &  0.45  &  34.4  &  8.99  & rej \nl
n1309 &       50.5402 &      -15.3941 &       2032 &  42.53  &  0.72  &  24.45  &  0.24  &  0.22  &  0.05  &  5.20  &  8.85  &   \nl
n1309 &       50.5161 &      -15.3861 &       48747 &  42.68  &  0.85  &  24.96  &  0.16  &  0.51  &  0.03  &  2.93  &  8.63  &   \nl
n1309 &       50.5288 &      -15.3977 &       67393 &  42.74  &  0.85  &  25.01  &  0.67  &  1.40  &  1.08  &  42.6  &  9.23  &   \nl
n1309 &       50.5351 &      -15.3855 &       58298 &  43.52  &  0.77  &  24.87  &  0.21  &  0.88  &  0.05  &  7.39  &  8.75  &   \nl
n1309 &       50.5350 &      -15.4007 &       7331 &  44.58  &  0.52  &  24.73  &  0.81  &  4.11  &  0.98  &  59.2  &  9.08  &   \nl
n1309 &       50.5406 &      -15.3946 &       1732 &  45.00  &  0.72  &  24.73  &  0.21  &  0.03  &  0.07  &  10.2  &  8.84  &   \nl
n1309 &       50.5298 &      -15.4083 &       19368 &  45.25  &  0.79  &  26.25  &  0.67  &  2.51  &  0.38  &  0.21  &  9.00  & rej \nl
n1309 &       50.5162 &      -15.3983 &       49584 &  45.67  &  0.78  &  25.75  &  0.58  &  3.55  &  0.52  &  19.4  &  8.83  & rej \nl
n1309 &       50.5302 &      -15.3905 &       16143 &  46.74  &  1.00  &  25.05  &  0.37  &  0.70  &  0.37  &  14.6  &  8.97  &   \nl
n1309 &       50.5315 &      -15.4069 &       15346 &  46.85  &  0.81  &  24.18  &  0.54  &  0.79  &  0.31  &  32.2  &  9.04  &   \nl
n1309 &       50.5132 &      -15.4039 &       52566 &  47.41  &  0.53  &  24.70  &  0.38  &  5.01  &  0.16  &  1.76  &  8.70  &   \nl
n1309 &       50.5135 &      -15.3988 &       52170 &  47.99  &  0.96  &  24.89  &  0.35  &  0.11  &  0.24  &  14.6  &  8.73  &   \nl
n1309 &       50.5370 &      -15.4121 &       4882 &  48.91  &  0.75  &  25.24  &  0.19  &  0.31  &  0.00  &  6.58  &  8.78  &   \nl
n1309 &       50.5283 &      -15.4053 &       68817 &  49.93  &  0.53  &  25.11  &  0.57  &  5.29  &  0.78  &  26.6  &  9.11  &   \nl
n1309 &       50.5304 &      -15.3868 &       15318 &  51.45  &  0.76  &  24.71  &  0.18  &  0.41  &  0.05  &  1.49  &  8.84  &   \nl
n1309 &       50.5266 &      -15.4058 &       71911 &  51.99  &  0.76  &  24.90  &  0.69  &  1.98  &  0.72  &  24.1  &  9.07  &   \nl
n1309 &       50.5260 &      -15.4077 &       28132 &  52.24  &  1.02  &  25.43  &  0.65  &  8.51  &  0.50  &  1.50  &  9.00  &   \nl
n1309 &       50.5360 &      -15.4115 &       6581 &  58.98  &  0.79  &  24.61  &  0.20  &  0.09  &  0.07  &  2.35  &  8.82  &   \nl
n1309 &       50.5361 &      -15.4123 &       6542 &  59.12  &  0.90  &  24.49  &  0.21  &  0.22  &  0.04  &  9.43  &  8.79  &   \nl
n1309 &       50.5120 &      -15.3991 &       53187 &  59.75  &  0.57  &  24.85  &  0.29  &  2.70  &  0.11  &  10.1  &  8.68  &   \nl
n1309 &       50.5281 &      -15.4092 &       69494 &  60.17  &  0.92  &  24.34  &  0.33  &  2.48  &  0.26  &  19.7  &  8.97  &   \nl
n1309 &       50.5296 &      -15.4089 &       19918 &  64.94  &  0.81  &  24.96  &  0.36  &  0.27  &  0.22  &  4.42  &  8.98  &   \nl
n1309 &       50.5311 &      -15.4079 &       64757 &  65.02  &  1.09  &  24.02  &  0.37  &  0.18  &  0.18  &  8.58  &  9.01  &   \nl
n1309 &       50.5315 &      -15.3895 &       13102 &  66.34  &  0.82  &  24.73  &  0.26  &  0.18  &  0.19  &  8.57  &  8.93  &   \nl
n1309 &       50.5186 &      -15.3946 &       45088 &  71.40  &  0.78  &  24.44  &  0.56  &  5.02  &  0.32  &  30.0  &  8.88  &   \nl
n1309 &       50.5379 &      -15.4064 &       3836 &  73.27  &  0.87  &  24.27  &  0.17  &  0.61  &  0.07  &  11.0  &  8.90  &   \nl
n1309 &       50.5355 &      -15.4141 &       7702 &  73.76  &  0.86  &  24.12  &  0.22  &  0.11  &  0.02  &  6.18  &  8.74  &   \nl
n1309 &       50.5284 &      -15.4175 &       23616 &  82.13  &  0.90  &  24.34  &  0.12  &  0.10  &  0.01  &  5.35  &  8.67  &   \nl
n1309 &       50.5364 &      -15.4017 &       4908 &  97.89  &  0.96  &  23.99  &  0.27  &  0.25  &  0.08  &  14.9  &  9.02  &   \nl
n5584 &       215.612 &     -0.393170 &       835998 &  97.75  &  1.38  &  23.67  &  0.14  &  0.57  &  0.02  &  17.0  &  8.81  & rej \nl
n5584 &       215.609 &     -0.384550 &       625643 &  93.91  &  1.17  &  24.11  &  0.23  &  0.56  &  0.08  &  8.95  &  8.85  & rej \nl
n5584 &       215.601 &     -0.377940 &       414458 &  91.51  &  1.52  &  23.37  &  0.21  &  0.11  &  0.05  &  4.01  &  8.88  &   \nl
n5584 &       215.600 &     -0.374360 &       325718 &  88.51  &  1.14  &  23.18  &  0.18  &  1.13  &  0.06  &  40.0  &  8.80  &   \nl
n5584 &       215.604 &     -0.378170 &       449432 &  84.69  &  1.03  &  23.39  &  0.23  &  0.38  &  0.06  &  22.3  &  8.83  &   \nl
n5584 &       215.614 &     -0.387300 &       735368 &  81.35  &  1.09  &  23.15  &  0.16  &  0.20  &  0.05  &  0.75  &  8.74  &   \nl
n5584 &       215.597 &     -0.379210 &       395114 &  81.19  &  1.28  &  23.91  &  0.23  &  0.47  &  0.12  &  1.19  &  8.95  &   \nl
n5584 &       215.589 &     -0.372140 &       172880 &  79.48  &  1.23  &  23.18  &  0.16  &  0.13  &  0.07  &  0.33  &  8.73  &   \nl
n5584 &       215.594 &     -0.378680 &       354807 &  75.26  &  1.17  &  23.83  &  0.20  &  0.73  &  0.07  &  2.32  &  8.92  &   \nl
n5584 &       215.590 &     -0.373060 &       200686 &  74.80  &  1.34  &  23.62  &  0.20  &  1.11  &  0.08  &  29.2  &  8.76  &   \nl
n5584 &       215.598 &     -0.398630 &       801059 &  71.46  &  1.04  &  23.45  &  0.17  &  0.57  &  0.09  &  12.3  &  8.86  &   \nl
n5584 &       215.606 &     -0.393670 &       781327 &  68.17  &  0.97  &  24.62  &  0.38  &  1.10  &  0.20  &  2.26  &  8.96  & rej \nl
n5584 &       215.612 &     -0.402910 &   1 &  65.82  &  1.15  &  23.69  &  0.14  &  0.10  &  0.07  &  16.8  &  8.70  &   \nl
n5584 &       215.589 &     -0.379540 &       325206 &  64.08  &  1.20  &  24.02  &  0.19  &  0.31  &  0.08  &  4.51  &  8.87  &   \nl
n5584 &       215.595 &     -0.369590 &       185292 &  63.11  &  0.90  &  23.89  &  0.25  &  0.68  &  0.07  &  23.7  &  8.70  &   \nl
n5584 &       215.600 &     -0.393670 &       715226 &  60.54  &  1.10  &  24.25  &  0.34  &  2.88  &  0.16  &  31.7  &  9.01  &   \nl
n5584 &       215.608 &     -0.384140 &       607520 &  60.04  &  1.11  &  23.76  &  0.24  &  0.09  &  0.14  &  4.45  &  8.87  &   \nl
n5584 &       215.607 &     -0.392060 &       758598 &  58.78  &  1.20  &  25.00  &  0.43  &  0.73  &  0.21  &  18.2  &  8.95  & rej \nl
n5584 &       215.608 &     -0.384910 &       628911 &  57.83  &  1.03  &  23.94  &  0.29  &  1.55  &  0.24  &  19.0  &  8.87  &   \nl
n5584 &       215.616 &     -0.388220 &       770520 &  57.73  &  1.36  &  23.27  &  0.14  &  0.41  &  0.04  &  33.9  &  8.70  & rej \nl
n5584 &       215.587 &     -0.369790 &       111577 &  56.72  &  0.95  &  23.66  &  0.23  &  0.20  &  0.12  &  16.4  &  8.67  &   \nl
n5584 &       215.608 &     -0.394910 &       823580 &  56.17  &  1.36  &  23.68  &  0.23  &  0.55  &  0.06  &  3.63  &  8.91  &   \nl
n5584 &       215.606 &     -0.378690 &       473829 &  55.13  &  1.02  &  23.72  &  0.26  &  0.67  &  0.10  &  16.6  &  8.82  &   \nl
n5584 &       215.592 &     -0.395400 &       673309 &  53.56  &  1.21  &  23.49  &  0.20  &  0.20  &  0.13  &  21.8  &  8.84  &   \nl
n5584 &       215.596 &     -0.387210 &       549082 &  52.16  &  1.05  &  24.15  &  0.33  &  2.98  &  0.28  &  22.9  &  9.09  &   \nl
n5584 &       215.601 &     -0.382500 &       502797 &  51.92  &  1.17  &  23.65  &  0.24  &  2.47  &  0.17  &  12.1  &  9.00  &   \nl
n5584 &       215.603 &     -0.399250 &       858989 &  51.77  &  1.11  &  23.08  &  0.20  &  3.38  &  0.09  &  45.3  &  8.87  & rej \nl
n5584 &       215.616 &     -0.387860 &       766511 &  49.35  &  1.14  &  24.56  &  0.23  &  0.25  &  0.08  &  9.49  &  8.68  &   \nl
n5584 &       215.613 &     -0.389650 &       775000 &  47.94  &  1.50  &  23.97  &  0.27  &  0.52  &  0.15  &  1.14  &  8.77  &   \nl
n5584 &       215.606 &     -0.399040 &       891587 &  47.86  &  1.05  &  23.79  &  0.21  &  0.41  &  0.14  &  4.00  &  8.86  &   \nl
n5584 &       215.613 &     -0.402950 &   1 &  47.05  &  1.09  &  24.17  &  0.17  &  0.28  &  0.10  &  14.3  &  8.70  &   \nl
n5584 &       215.602 &     -0.380740 &       478350 &  46.75  &  1.36  &  24.41  &  0.29  &  0.94  &  0.16  &  4.59  &  8.94  &   \nl
n5584 &       215.605 &     -0.394330 &       781586 &  46.66  &  0.65  &  24.38  &  0.36  &  0.83  &  0.36  &  26.7  &  8.97  &   \nl
n5584 &       215.604 &     -0.378480 &       455911 &  46.10  &  1.15  &  25.36  &  0.54  &  5.50  &  0.27  &  8.08  &  8.84  & rej \nl
n5584 &       215.590 &     -0.377880 &       295981 &  45.66  &  0.93  &  24.23  &  0.21  &  0.02  &  0.11  &  7.26  &  8.85  &   \nl
n5584 &       215.600 &     -0.375400 &       347072 &  44.98  &  0.89  &  23.05  &  0.35  &  0.11  &  0.27  &  11.7  &  8.83  & rej \nl
n5584 &       215.589 &     -0.368510 &       97566 &  43.49  &  1.42  &  23.84  &  0.26  &  3.50  &  0.14  &  10.4  &  8.65  &   \nl
n5584 &       215.597 &     -0.379930 &       411135 &  43.46  &  1.01  &  24.20  &  0.38  &  0.56  &  0.25  &  19.5  &  8.97  &   \nl
n5584 &       215.610 &     -0.388250 &       715986 &  42.45  &  1.46  &  24.46  &  0.32  &  0.25  &  0.14  &  1.60  &  8.85  &   \nl
n5584 &       215.599 &     -0.377030 &       374736 &  41.52  &  1.07  &  24.12  &  0.44  &  1.19  &  0.36  &  30.4  &  8.88  &   \nl
n5584 &       215.594 &     -0.373010 &       238461 &  39.16  &  1.35  &  24.65  &  0.46  &  0.91  &  0.13  &  18.7  &  8.79  &   \nl
n5584 &       215.605 &     -0.383690 &       571414 &  39.16  &  1.07  &  24.04  &  0.31  &  0.50  &  0.28  &  6.99  &  8.93  &   \nl
n5584 &       215.604 &     -0.406030 &   1 &  39.01  &  1.07  &  23.91  &  0.31  &  0.30  &  0.21  &  11.7  &  8.70  &   \nl
n5584 &       215.603 &     -0.383460 &       545366 &  38.81  &  0.88  &  25.31  &  0.46  &  3.05  &  0.16  &  18.9  &  8.98  & rej \nl
n5584 &       215.614 &     -0.386790 &       727892 &  38.65  &  1.02  &  24.73  &  0.29  &  0.25  &  0.24  &  10.6  &  8.72  &   \nl
n5584 &       215.593 &     -0.383720 &       449157 &  38.49  &  0.94  &  24.72  &  0.55  &  4.63  &  0.43  &  26.4  &  9.00  &   \nl
n5584 &       215.597 &     -0.384860 &       513827 &  38.20  &  1.16  &  23.80  &  0.48  &  1.38  &  0.36  &  18.3  &  9.09  &   \nl
n5584 &       215.593 &     -0.391580 &       605531 &  38.07  &  1.10  &  24.79  &  0.41  &  3.28  &  0.20  &  10.1  &  8.94  &   \nl
n5584 &       215.612 &     -0.378940 &       550433 &  38.04  &  1.22  &  24.27  &  0.19  &  0.27  &  0.07  &  8.55  &  8.66  &   \nl
n5584 &       215.611 &     -0.402760 &   1 &  37.17  &  1.00  &  24.15  &  0.26  &  4.17  &  0.11  &  11.8  &  8.72  &   \nl
n5584 &       215.609 &     -0.383490 &       606041 &  36.88  &  0.86  &  23.84  &  0.32  &  5.17  &  0.24  &  14.1  &  8.83  &   \nl
n5584 &       215.599 &     -0.394940 &       738261 &  36.54  &  1.29  &  24.60  &  0.48  &  1.15  &  0.36  &  29.2  &  8.98  &   \nl
n5584 &       215.600 &     -0.377150 &       390652 &  36.48  &  0.86  &  24.25  &  0.49  &  7.21  &  0.22  &  34.2  &  8.86  &   \nl
n5584 &       215.597 &     -0.380400 &       421192 &  36.29  &  1.09  &  23.90  &  0.38  &  1.50  &  0.11  &  29.5  &  8.98  &   \nl
n5584 &       215.596 &     -0.372430 &       253461 &  36.27  &  1.36  &  24.54  &  0.60  &  3.98  &  0.54  &  10.8  &  8.77  &   \nl
n5584 &       215.594 &     -0.370740 &       200467 &  35.85  &  1.40  &  24.93  &  0.35  &  0.28  &  0.28  &  3.16  &  8.73  &   \nl
n5584 &       215.595 &     -0.370750 &       208725 &  35.13  &  0.98  &  24.76  &  0.44  &  3.60  &  0.31  &  24.5  &  8.73  &   \nl
n5584 &       215.598 &     -0.383300 &       493790 &  34.44  &  1.01  &  24.94  &  0.60  &  2.71  &  0.53  &  0.50  &  9.05  &   \nl
n5584 &       215.597 &     -0.372950 &       267902 &  33.47  &  0.84  &  25.99  &  0.65  &  5.00  &  0.62  &  8.74  &  8.78  & rej \nl
n5584 &       215.591 &     -0.394450 &       644384 &  33.11  &  0.89  &  25.58  &  0.69  &  1.96  &  0.23  &  12.7  &  8.83  & rej \nl
n5584 &       215.588 &     -0.375070 &       220248 &  31.36  &  1.05  &  24.49  &  0.28  &  0.13  &  0.09  &  2.92  &  8.77  &   \nl
n5584 &       215.614 &     -0.391150 &       811974 &  31.06  &  1.04  &  24.33  &  0.37  &  1.02  &  0.14  &  15.5  &  8.76  &   \nl
n5584 &       215.611 &     -0.398250 &       918325 &  30.50  &  0.95  &  24.61  &  0.31  &  1.04  &  0.14  &  11.6  &  8.81  &   \nl
n5584 &       215.594 &     -0.386960 &       521128 &  30.46  &  1.07  &  24.45  &  0.40  &  2.11  &  0.44  &  26.5  &  9.02  &   \nl
n5584 &       215.590 &     -0.386380 &       464626 &  30.31  &  1.21  &  24.64  &  0.36  &  0.68  &  0.28  &  14.9  &  8.90  &   \nl
n5584 &       215.609 &     -0.372140 &       378235 &  30.17  &  1.15  &  24.69  &  0.19  &  0.20  &  0.09  &  10.8  &  8.59  &   \nl
n5584 &       215.589 &     -0.384210 &       418643 &  30.10  &  1.09  &  23.99  &  0.30  &  0.43  &  0.32  &  23.1  &  8.90  &   \nl
n5584 &       215.600 &     -0.383340 &       511109 &  30.00  &  1.07  &  24.72  &  0.44  &  3.01  &  0.55  &  23.8  &  9.04  &   \nl
n5584 &       215.601 &     -0.380690 &       466137 &  29.60  &  1.19  &  24.53  &  0.55  &  1.11  &  0.26  &  9.32  &  8.96  &   \nl
n5584 &       215.609 &     -0.406810 &   1 &  29.51  &  1.20  &  23.91  &  0.21  &  0.52  &  -0.10  &  16.9  &  8.66  & rej \nl
n5584 &       215.600 &     -0.378480 &       412396 &  28.87  &  0.79  &  24.66  &  0.66  &  5.53  &  0.46  &  25.3  &  8.91  &   \nl
n5584 &       215.589 &     -0.374740 &       230093 &  28.36  &  1.36  &  24.49  &  0.37  &  5.96  &  0.29  &  21.7  &  8.79  &   \nl
n5584 &       215.596 &     -0.384910 &       504490 &  28.31  &  0.76  &  24.40  &  0.51  &  6.73  &  0.56  &  4.91  &  9.08  &   \nl
n5584 &       215.613 &     -0.397280 &       927325 &  27.86  &  1.34  &  24.68  &  0.29  &  0.03  &  0.23  &  7.12  &  8.76  &   \nl
n5584 &       215.601 &     -0.372440 &       298430 &  27.53  &  0.93  &  25.12  &  0.30  &  1.26  &  0.26  &  13.2  &  8.73  &   \nl
n5584 &       215.609 &     -0.383140 &       602554 &  26.71  &  1.06  &  24.19  &  0.46  &  0.80  &  0.34  &  19.4  &  8.82  &   \nl
n5584 &       215.605 &     -0.383200 &       563696 &  26.66  &  1.10  &  24.94  &  0.34  &  6.03  &  0.32  &  21.9  &  8.92  &   \nl
n5584 &       215.613 &     -0.386730 &       711358 &  26.64  &  0.98  &  25.59  &  0.39  &  0.43  &  0.02  &  8.44  &  8.77  &   \nl
n5584 &       215.611 &     -0.394850 &       852752 &  26.36  &  1.20  &  23.96  &  0.27  &  0.33  &  0.22  &  12.6  &  8.84  & rej \nl
n5584 &       215.595 &     -0.386440 &       519642 &  25.75  &  1.02  &  23.63  &  0.43  &  0.27  &  0.47  &  38.1  &  9.05  & rej \nl
n5584 &       215.613 &     -0.378740 &       550434 &  25.59  &  1.09  &  24.99  &  0.28  &  1.72  &  0.07  &  6.68  &  8.64  &   \nl
n5584 &       215.601 &     -0.394200 &       740028 &  25.57  &  0.97  &  24.66  &  0.63  &  1.80  &  0.38  &  12.4  &  9.00  &   \nl
n5584 &       215.598 &     -0.400160 &       825506 &  25.30  &  1.01  &  26.32  &  0.49  &  4.23  &  0.16  &  10.2  &  8.81  & rej \nl
n5584 &       215.610 &     -0.398360 &       912240 &  25.06  &  0.92  &  25.21  &  0.41  &  3.17  &  0.27  &  19.3  &  8.82  &   \nl
n5584 &       215.612 &     -0.396350 &       892554 &  25.02  &  1.32  &  24.48  &  0.38  &  0.49  &  0.20  &  3.84  &  8.81  &   \nl
n5584 &       215.588 &     -0.400160 &       729270 &  24.71  &  1.00  &  25.06  &  0.27  &  0.72  &  0.23  &  4.88  &  8.64  &   \nl
n5584 &       215.587 &     -0.368490 &       82928 &  24.28  &  0.85  &  25.13  &  0.43  &  1.00  &  0.09  &  8.70  &  8.64  &   \nl
n5584 &       215.583 &     -0.393870 &       552392 &  23.44  &  0.92  &  25.91  &  0.33  &  0.09  &  0.14  &  4.35  &  8.64  & rej \nl
n5584 &       215.582 &     -0.393560 &       534937 &  23.33  &  1.03  &  25.03  &  0.13  &  0.38  &  0.33  &  17.5  &  8.61  &   \nl
n5584 &       215.594 &     -0.388450 &       549585 &  22.92  &  0.89  &  24.82  &  0.47  &  2.86  &  0.65  &  30.6  &  9.01  &   \nl
n5584 &       215.612 &     -0.393990 &       853244 &  22.52  &  1.00  &  26.65  &  0.69  &  2.85  &  0.28  &  12.1  &  8.80  & rej \nl
n5584 &       215.598 &     -0.375010 &       321323 &  21.51  &  1.09  &  24.77  &  0.76  &  2.71  &  0.92  &  34.0  &  8.83  &   \nl
n5584 &       215.603 &     -0.395320 &       787283 &  21.07  &  0.97  &  24.90  &  0.50  &  2.39  &  0.54  &  17.9  &  8.97  &   \nl
n5584 &       215.598 &     -0.402950 &       889136 &  20.77  &  1.15  &  24.54  &  0.35  &  2.16  &  0.20  &  5.19  &  8.75  &   \nl
n5584 &       215.595 &     -0.373140 &       258671 &  20.28  &  1.00  &  25.50  &  0.43  &  4.15  &  0.81  &  24.6  &  8.79  &   \nl
n4038 &       180.478 &      -18.8573 &       2899 &  28.29  &  1.31  &  24.23  &  0.39  &  1.57  &  0.33  &  18.1  &  8.98  &   \nl
n4038 &       180.486 &      -18.8701 &       50618 &  30.05  &  1.09  &  25.62  &  0.61  &  5.42  &  1.02  &  41.0  &  9.00  & rej \nl
n4038 &       180.486 &      -18.8727 &       61212 &  30.06  &  1.18  &  23.69  &  0.55  &  0.81  &  0.61  &  33.5  &  8.97  & rej \nl
n4038 &       180.482 &      -18.8616 &       14127 &  32.61  &  0.94  &  24.77  &  0.50  &  4.32  &  0.74  &  33.9  &  9.05  &   \nl
n4038 &       180.457 &      -18.8744 &       66568 &  35.15  &  1.11  &  24.87  &  0.57  &  0.41  &  0.17  &  17.5  &  9.00  &   \nl
n4038 &       180.468 &      -18.8564 &       2098 &  36.06  &  1.10  &  24.64  &  0.45  &  3.47  &  0.32  &  31.4  &  8.95  &   \nl
n4038 &       180.463 &      -18.8704 &       52139 &  36.53  &  1.13  &  24.13  &  0.42  &  4.38  &  1.01  &  99.4  &  9.12  &   \nl
n4038 &       180.458 &      -18.8717 &       56965 &  37.87  &  1.01  &  23.26  &  0.57  &  2.09  &  0.58  &  103.  &  9.05  & rej \nl
n4038 &       180.466 &      -18.8612 &       12318 &  38.71  &  0.94  &  23.93  &  0.57  &  2.23  &  1.01  &  130.  &  9.06  &   \nl
n4038 &       180.455 &      -18.8718 &       57613 &  39.82  &  1.10  &  23.70  &  0.51  &  0.81  &  0.36  &  58.8  &  9.01  &   \nl
n4038 &       180.458 &      -18.8723 &       59401 &  40.07  &  1.40  &  24.34  &  0.43  &  1.42  &  0.67  &  9.46  &  9.04  &   \nl
n4038 &       180.458 &      -18.8728 &       61493 &  40.84  &  0.93  &  24.56  &  0.54  &  4.28  &  0.39  &  69.6  &  9.04  &   \nl
n4038 &       180.458 &      -18.8746 &       67110 &  41.07  &  0.92  &  24.66  &  0.48  &  1.23  &  0.37  &  9.32  &  9.01  &   \nl
n4038 &       180.467 &      -18.8844 &       87068 &  42.41  &  1.20  &  24.85  &  0.54  &  3.80  &  0.28  &  14.4  &  8.82  &   \nl
n4038 &       180.457 &      -18.8726 &       60844 &  42.91  &  1.04  &  23.83  &  0.54  &  6.32  &  0.47  &  49.5  &  9.03  &   \nl
n4038 &       180.471 &      -18.8783 &       75207 &  42.99  &  1.27  &  24.19  &  0.37  &  5.52  &  0.12  &  17.0  &  8.97  &   \nl
n4038 &       180.474 &      -18.8558 &       1757 &  43.98  &  1.26  &  23.81  &  0.27  &  0.81  &  0.21  &  26.7  &  8.95  &   \nl
n4038 &       180.457 &      -18.8680 &       40839 &  45.85  &  1.13  &  24.25  &  0.35  &  3.97  &  0.55  &  40.5  &  9.05  &   \nl
n4038 &       180.457 &      -18.8734 &       63839 &  46.16  &  1.12  &  24.09  &  0.39  &  1.30  &  0.34  &  33.4  &  9.02  &   \nl
n4038 &       180.484 &      -18.8781 &       74894 &  46.31  &  0.93  &  22.97  &  0.50  &  0.89  &  0.69  &  112.  &  8.89  & rej \nl
n4038 &       180.473 &      -18.8812 &       80094 &  46.73  &  1.48  &  23.27  &  0.47  &  0.76  &  0.33  &  38.8  &  8.89  & rej \nl
n4038 &       180.485 &      -18.8699 &       49858 &  50.34  &  1.00  &  24.36  &  0.49  &  1.67  &  0.77  &  27.3  &  9.02  &   \nl
n4038 &       180.475 &      -18.8849 &       88457 &  53.95  &  1.27  &  23.99  &  0.43  &  7.73  &  1.06  &  16.7  &  8.78  &   \nl
n4038 &       180.473 &      -18.8612 &       12435 &  54.50  &  0.81  &  23.95  &  0.52  &  1.63  &  0.80  &  95.6  &  9.09  &   \nl
n4038 &       180.458 &      -18.8728 &       61356 &  58.78  &  1.23  &  24.59  &  0.57  &  2.70  &  0.39  &  14.7  &  9.04  & rej \nl
n4038 &       180.481 &      -18.8825 &       82809 &  61.04  &  1.03  &  23.11  &  0.43  &  2.81  &  0.50  &  82.2  &  8.81  &   \nl
n4038 &       180.476 &      -18.8796 &       77376 &  61.36  &  1.40  &  23.70  &  0.62  &  2.16  &  0.79  &  0.20  &  8.91  &   \nl
n4038 &       180.485 &      -18.8731 &       62538 &  64.41  &  1.28  &  23.14  &  0.29  &  0.22  &  0.27  &  54.2  &  8.97  &   \nl
n4038 &       180.469 &      -18.8606 &       10441 &  66.68  &  1.23  &  24.70  &  0.63  &  3.52  &  0.83  &  73.5  &  9.06  & rej \nl
n4038 &       180.469 &      -18.8748 &       67639 &  72.93  &  1.28  &  23.53  &  0.38  &  0.51  &  0.26  &  6.33  &  9.07  &   \nl
n4038 &       180.487 &      -18.8749 &       67811 &  76.83  &  1.45  &  23.03  &  0.21  &  0.30  &  0.21  &  13.4  &  8.92  &   \nl
n4038 &       180.470 &      -18.8585 &       5006 &  102.9  &  1.13  &  23.42  &  0.45  &  4.17  &  0.31  &  67.8  &  9.02  &   \nl
n4038 &       180.475 &      -18.8622 &       16265 &  117.6  &  1.32  &  22.80  &  0.39  &  0.44  &  0.21  &  75.3  &  9.11  &   \nl
n4038 &       180.475 &      -18.8644 &       24649 &  118.8  &  1.00  &  22.71  &  0.35  &  1.08  &  0.39  &  76.3  &  9.16  &   \nl
n4038 &       180.477 &      -18.8599 &       8342 &  121.8  &  1.23  &  23.24  &  0.27  &  0.69  &  0.05  &  0.20  &  9.05  &   \nl
n4038 &       180.468 &      -18.8588 &       5625 &  133.9  &  1.27  &  22.29  &  0.31  &  1.30  &  0.13  &  134.  &  9.02  &   \nl
n4038 &       180.459 &      -18.8681 &       41146 &  162.1  &  0.84  &  22.60  &  0.21  &  0.20  &  0.15  &  54.4  &  9.07  &   \nl
n4038 &       180.470 &      -18.8757 &       69575 &  197.1  &  1.07  &  22.09  &  0.16  &  0.54  &  0.05  &  26.2  &  9.04  &   \nl
n4038 &       180.475 &      -18.8651 &       27608 &  203.3  &  0.89  &  22.30  &  0.30  &  0.75  &  0.10  &  8.49  &  9.17  &   \nl
n4258 &       184.713 &       47.3122 &       50193 &  93.23  &  0.82  &  21.20  &  0.15  &  0.37  &  0.05  &  55.7  &  8.95  & rej \nl
n4258 &       184.715 &       47.3114 &       42837 &  95.92  &  0.93  &  20.74  &  0.18  &  0.18  &  0.05  &  219.  &  8.96  &   \nl
n4258 &       184.728 &       47.3159 &       9633 &  69.46  &  1.18  &  20.60  &  0.23  &  0.10  &  0.10  &  259.  &  9.00  &   \nl
n4258 &       184.719 &       47.3101 &       31107 &  58.21  &  1.21  &  21.59  &  0.24  &  6.69  &  0.07  &  26.3  &  8.97  &   \nl
n4258 &       184.727 &       47.3178 &       15470 &  50.70  &  1.48  &  20.89  &  0.27  &  6.80  &  0.22  &  150.  &  8.99  & rej \nl
n4258 &       184.714 &       47.3127 &       47358 &  50.89  &  0.86  &  21.58  &  0.27  &  0.31  &  0.14  &  232.  &  8.96  &   \nl
n4258 &       184.720 &       47.3110 &       29058 &  40.54  &  0.95  &  21.59  &  0.33  &  9.81  &  0.30  &  279.  &  8.97  &   \nl
n4258 &       184.719 &       47.3121 &       34159 &  41.57  &  1.01  &  21.77  &  0.32  &  0.16  &  0.26  &  85.9  &  8.97  &   \nl
n4258 &       184.723 &       47.3121 &       19435 &  39.53  &  0.82  &  20.92  &  0.35  &  0.14  &  0.25  &  453.  &  8.99  & rej \nl
n4258 &       184.731 &       47.3206 &       8480 &  37.63  &  0.75  &  21.27  &  0.43  &  0.27  &  0.11  &  125.  &  8.98  &   \nl
n4258 &       184.712 &       47.3096 &       49279 &  36.12  &  0.94  &  21.70  &  0.27  &  1.66  &  0.16  &  216.  &  8.94  &   \nl
n4258 &       184.730 &       47.3200 &       8723 &  35.57  &  0.96  &  22.73  &  0.46  &  5.21  &  0.52  &  121.  &  8.99  &   \nl
n4258 &       184.724 &       47.3119 &       17423 &  34.57  &  1.27  &  22.24  &  0.40  &  1.63  &  0.38  &  29.3  &  8.99  &   \nl
n4258 &       184.724 &       47.3106 &       15103 &  34.36  &  1.14  &  23.36  &  0.61  &  2.91  &  0.50  &  134.  &  8.99  & rej \nl
n4258 &       184.720 &       47.3141 &       33434 &  34.48  &  0.78  &  20.86  &  0.32  &  0.38  &  0.41  &  196.  &  8.97  & rej \nl
n4258 &       184.722 &       47.3069 &       17369 &  34.93  &  1.00  &  21.59  &  0.37  &  5.77  &  0.10  &  95.5  &  8.97  &   \nl
n4258 &       184.715 &       47.3083 &       189390 &  34.41  &  0.95  &  22.09  &  0.29  &  1.26  &  0.22  &  62.6  &  8.95  &   \nl
n4258 &       184.722 &       47.3120 &       22927 &  33.99  &  1.04  &  21.58  &  0.29  &  0.72  &  0.47  &  214.  &  8.98  &   \nl
n4258 &       184.732 &       47.3184 &       3147 &  33.39  &  1.01  &  22.50  &  0.41  &  1.99  &  0.37  &  232.  &  8.99  &   \nl
n4258 &       184.719 &       47.3150 &       36217 &  31.10  &  1.25  &  23.29  &  0.53  &  6.28  &  0.34  &  12.3  &  8.97  & rej \nl
n4258 &       184.717 &       47.3114 &       36357 &  29.48  &  0.86  &  22.50  &  0.41  &  0.56  &  0.49  &  8.14  &  8.96  &   \nl
n4258 &       184.720 &       47.3056 &       21518 &  30.95  &  0.46  &  21.53  &  0.34  &  4.57  &  0.30  &  99.9  &  8.96  &   \nl
n4258 &       184.725 &       47.3111 &       14316 &  29.63  &  1.14  &  22.45  &  0.44  &  4.71  &  0.62  &  37.4  &  8.99  &   \nl
n4258 &       184.715 &       47.3113 &       44839 &  24.95  &  1.10  &  22.42  &  0.47  &  2.88  &  0.64  &  56.5  &  8.95  &   \nl
n4258 &       184.720 &       47.3132 &       30136 &  26.07  &  1.21  &  22.47  &  0.47  &  3.19  &  0.64  &  178.  &  8.98  &   \nl
n4258 &       184.714 &       47.3117 &       46945 &  25.12  &  0.90  &  22.09  &  0.49  &  4.13  &  0.37  &  122.  &  8.95  &   \nl
n4258 &       184.724 &       47.3169 &       24960 &  25.49  &  1.06  &  22.19  &  0.38  &  2.44  &  0.56  &  100.  &  8.99  &   \nl
n4258 &       184.711 &       47.3124 &       56661 &  23.83  &  0.68  &  23.31  &  0.42  &  2.64  &  0.34  &  10.8  &  8.94  &   \nl
n4258 &       184.731 &       47.3212 &       9241 &  27.25  &  0.72  &  22.26  &  0.50  &  3.18  &  0.53  &  280.  &  8.98  &   \nl
n4258 &       184.720 &       47.3132 &       31615 &  23.98  &  1.32  &  22.20  &  0.50  &  0.34  &  0.71  &  95.0  &  8.97  &   \nl
n4258 &       184.715 &       47.3111 &       43119 &  23.81  &  0.85  &  21.87  &  0.38  &  1.92  &  0.40  &  63.7  &  8.96  & rej \nl
n4258 &       184.729 &       47.3175 &       8361 &  23.79  &  1.22  &  22.32  &  0.44  &  0.67  &  0.69  &  172.  &  8.99  &   \nl
n4258 &       184.728 &       47.3197 &       17151 &  22.35  &  1.65  &  22.23  &  0.35  &  0.50  &  0.57  &  137.  &  8.99  &   \nl
n4258 &       184.724 &       47.3162 &       23741 &  22.68  &  1.43  &  22.98  &  0.56  &  2.51  &  0.51  &  152.  &  8.99  &   \nl
n4258 &       184.726 &       47.3146 &       14643 &  22.04  &  1.92  &  23.66  &  0.44  &  2.01  &  0.92  &  19.8  &  8.99  & rej \nl
n4258 &       184.727 &       47.3176 &       17357 &  22.45  &  1.21  &  22.11  &  0.36  &  1.62  &  0.60  &  177.  &  8.99  &   \nl
n4258 &       184.719 &       47.3141 &       34408 &  22.42  &  0.85  &  22.11  &  0.55  &  2.65  &  0.68  &  273.  &  8.97  &   \nl
n4258 &       184.728 &       47.3164 &       12898 &  22.82  &  0.94  &  23.19  &  0.56  &  8.13  &  0.78  &  270.  &  8.99  &   \nl
n4258 &       184.726 &       47.3134 &       14775 &  21.61  &  0.72  &  22.44  &  0.39  &  0.69  &  1.11  &  113.  &  8.99  &   \nl
n4258 &       184.731 &       47.3164 &       1824 &  20.10  &  0.94  &  22.96  &  0.45  &  0.81  &  0.77  &  59.1  &  9.00  &   \nl
n4258 &       184.729 &       47.3169 &       8052 &  20.76  &  0.90  &  22.05  &  0.53  &  2.71  &  0.81  &  178.  &  9.00  & rej \nl
n4258 &       184.728 &       47.3133 &       6616 &  16.99  &  0.93  &  23.16  &  0.49  &  3.34  &  1.17  &  239.  &  9.00  &   \nl
n4258 &       184.719 &       47.3189 &       40434 &  16.43  &  1.22  &  22.66  &  0.48  &  1.17  &  0.82  &  85.4  &  8.98  &   \nl
n4258 &       184.716 &       47.3109 &       38988 &  17.53  &  0.85  &  23.34  &  0.67  &  3.80  &  1.00  &  270.  &  8.96  &   \nl
n4258 &       184.728 &       47.3173 &       158057 &  16.68  &  1.22  &  23.95  &  0.62  &  1.11  &  0.98  &  80.0  &  8.99  & rej \nl
n4258 &       184.728 &       47.3223 &       19414 &  16.38  &  0.90  &  23.27  &  0.44  &  2.88  &  0.68  &  145.  &  8.98  &   \nl
n4258 &       184.714 &       47.3134 &       49332 &  16.00  &  0.71  &  23.33  &  0.49  &  2.24  &  0.80  &  104.  &  8.96  &   \nl
n4258 &       184.728 &       47.3161 &       11066 &  15.91  &  1.21  &  23.70  &  0.55  &  6.82  &  1.15  &  113.  &  9.00  &   \nl
n4258 &       184.711 &       47.3149 &       60978 &  15.21  &  1.17  &  24.55  &  0.67  &  1.67  &  0.80  &  146.  &  8.95  & rej \nl
n4258 &       184.723 &       47.3192 &       29222 &  14.58  &  0.96  &  22.86  &  0.60  &  7.09  &  0.75  &  320.  &  8.98  &   \nl
n4258 &       184.727 &       47.3176 &       16299 &  12.28  &  1.28  &  24.49  &  0.72  &  3.35  &  1.30  &  183.  &  8.99  & rej \nl
n4258 &       184.712 &       47.3097 &       51416 &  11.09  &  0.77  &  23.45  &  0.56  &  2.45  &  1.07  &  122.  &  8.94  &   \nl
n4258 &       184.711 &       47.3118 &       57246 &  10.90  &  0.89  &  23.47  &  0.45  &  0.13  &  1.09  &  80.5  &  8.94  &   \nl
n4258 &       184.728 &       47.3228 &       20566 &  10.36  &  1.04  &  22.52  &  0.56  &  0.88  &  1.10  &  9.65  &  8.98  & rej \nl
n4258 &       184.725 &       47.3206 &       25811 &  10.30  &  0.89  &  23.62  &  0.61  &  2.54  &  1.25  &  167.  &  8.98  &   \nl
n4258 &       184.726 &       47.3218 &       25760 &  9.979  &  0.92  &  24.38  &  0.54  &  1.95  &  1.46  &  122.  &  8.98  &   \nl
n4258 &       184.709 &       47.3142 &       64217 &  10.06  &  0.99  &  23.40  &  0.51  &  3.27  &  0.95  &  120.  &  8.94  &   \nl
n4258 &       184.703 &       47.3262 &       89807 &  98.42  &  1.26  &  21.11  &  0.11  &  0.20  &  0.03  &  114.  &  8.93  & rej \nl
n4258 &       184.705 &       47.3209 &       80885 &  65.23  &  1.13  &  20.75  &  0.15  &  5.40  &  0.04  &  251.  &  8.93  & rej \nl
n4258 &       184.737 &       47.3354 &       10849 &  51.51  &  1.34  &  21.63  &  0.29  &  0.28  &  0.20  &  98.1  &  8.92  &   \nl
n4258 &       184.719 &       47.3489 &       77289 &  46.39  &  1.53  &  21.69  &  0.18  &  0.63  &  0.11  &  14.7  &  8.90  &   \nl
n4258 &       184.739 &       47.3340 &       1625 &  45.43  &  1.03  &  21.19  &  0.29  &  0.49  &  0.16  &  95.5  &  8.92  &   \nl
n4258 &       184.743 &       47.3424 &       2686 &  44.05  &  1.06  &  21.78  &  0.31  &  0.22  &  0.10  &  85.2  &  8.88  &   \nl
n4258 &       184.706 &       47.3209 &       77610 &  42.82  &  1.00  &  21.58  &  0.23  &  0.22  &  0.16  &  211.  &  8.94  &   \nl
n4258 &       184.731 &       47.3383 &       32759 &  42.31  &  0.94  &  21.78  &  0.23  &  0.68  &  0.31  &  188.  &  8.92  &   \nl
n4258 &       184.739 &       47.3324 &       475 &  41.88  &  0.97  &  21.80  &  0.34  &  0.87  &  0.17  &  75.1  &  8.93  &   \nl
n4258 &       184.713 &       47.3226 &       62769 &  33.02  &  0.77  &  21.80  &  0.25  &  0.67  &  0.18  &  192.  &  8.96  &   \nl
n4258 &       184.708 &       47.3456 &       97135 &  31.78  &  1.20  &  22.85  &  0.28  &  1.22  &  0.10  &  27.5  &  8.92  &   \nl
n4258 &       184.709 &       47.3512 &       99756 &  29.05  &  1.04  &  22.82  &  0.27  &  0.64  &  0.21  &  147.  &  8.90  &   \nl
n4258 &       184.696 &       47.3331 &       106960 &  28.26  &  0.97  &  22.81  &  0.27  &  0.72  &  0.13  &  27.6  &  8.92  &   \nl
n4258 &       184.703 &       47.3195 &       83857 &  28.13  &  0.76  &  21.51  &  0.30  &  1.48  &  0.19  &  141.  &  8.93  & rej \nl
n4258 &       184.724 &       47.3262 &       37683 &  26.18  &  1.41  &  22.82  &  0.31  &  0.56  &  0.48  &  119.  &  8.97  &   \nl
n4258 &       184.701 &       47.3380 &       103070 &  24.86  &  1.12  &  22.91  &  0.45  &  4.15  &  0.21  &  53.7  &  8.92  &   \nl
n4258 &       184.733 &       47.3425 &       33002 &  22.48  &  0.75  &  23.72  &  0.56  &  4.53  &  0.44  &  182.  &  8.90  & rej \nl
n4258 &       184.698 &       47.3334 &       104131 &  22.89  &  0.87  &  22.34  &  0.25  &  2.90  &  0.20  &  41.5  &  8.92  &   \nl
n4258 &       184.699 &       47.3369 &       105183 &  23.00  &  1.11  &  22.50  &  0.26  &  0.81  &  0.22  &  36.2  &  8.92  &   \nl
n4258 &       184.734 &       47.3390 &       24365 &  22.38  &  0.92  &  22.83  &  0.59  &  3.91  &  0.52  &  165.  &  8.91  &   \nl
n4258 &       184.712 &       47.3515 &       95003 &  20.57  &  1.20  &  23.15  &  0.29  &  4.42  &  0.36  &  74.8  &  8.90  &   \nl
n4258 &       184.703 &       47.3314 &       93585 &  18.19  &  0.97  &  22.98  &  0.41  &  1.94  &  0.42  &  14.2  &  8.93  &   \nl
n4258 &       184.706 &       47.3457 &       99411 &  17.02  &  0.98  &  24.05  &  0.50  &  2.02  &  0.35  &  9.51  &  8.92  & rej \nl
n4258 &       184.709 &       47.3242 &       75254 &  16.52  &  0.98  &  22.85  &  0.39  &  2.94  &  0.38  &  15.6  &  8.95  &   \nl
n4258 &       184.710 &       47.3475 &       94632 &  16.03  &  1.14  &  22.22  &  0.44  &  0.89  &  0.39  &  141.  &  8.91  & rej \nl
n4258 &       184.727 &       47.3452 &       54398 &  15.73  &  1.06  &  22.74  &  0.53  &  0.50  &  0.81  &  109.  &  8.91  &   \nl
n4258 &       184.691 &       47.3461 &       122858 &  14.28  &  0.78  &  23.08  &  0.33  &  1.10  &  0.25  &  40.1  &  8.90  &   \nl
n4258 &       184.701 &       47.3507 &       111064 &  14.59  &  0.98  &  22.51  &  0.33  &  0.92  &  0.35  &  42.7  &  8.90  & rej \nl
n4258 &       184.736 &       47.3575 &       43585 &  14.80  &  0.94  &  23.36  &  0.31  &  0.60  &  0.09  &  72.1  &  8.84  &   \nl
n4258 &       184.703 &       47.3257 &       90355 &  14.50  &  0.92  &  23.57  &  0.49  &  3.05  &  0.24  &  44.1  &  8.93  &   \nl
n4258 &       184.710 &       47.3538 &       99783 &  14.31  &  0.80  &  23.19  &  0.67  &  1.77  &  0.65  &  110.  &  8.89  &   \nl
n4258 &       184.725 &       47.3447 &       58469 &  13.08  &  1.03  &  24.42  &  0.84  &  2.55  &  0.88  &  256.  &  8.91  & rej \nl
n4258 &       184.714 &       47.3221 &       59576 &  12.65  &  1.10  &  23.91  &  0.61  &  3.81  &  0.72  &  55.4  &  8.96  &   \nl
n4258 &       184.700 &       47.3341 &       102255 &  12.25  &  1.04  &  24.59  &  99.0  &  0.44  &  0.52  &  33.9  &  8.92  & rej \nl
n4258 &       184.705 &       47.3291 &       89618 &  12.47  &  1.01  &  23.37  &  0.38  &  0.41  &  0.55  &  77.1  &  8.94  &   \nl
n4258 &       184.709 &       47.3244 &       74725 &  11.99  &  0.80  &  23.19  &  0.43  &  5.67  &  0.67  &  71.2  &  8.95  &   \nl
n4258 &       184.687 &       47.3467 &       126765 &  11.64  &  1.02  &  24.97  &  0.56  &  4.73  &  0.28  &  11.2  &  8.89  & rej \nl
n4258 &       184.708 &       47.3500 &       100093 &  12.02  &  0.72  &  22.65  &  0.58  &  6.25  &  0.46  &  232.  &  8.91  & rej \nl
n4258 &       184.738 &       47.3365 &       7952 &  11.92  &  0.90  &  23.46  &  0.53  &  3.27  &  1.04  &  142.  &  8.91  &   \nl
n4258 &       184.701 &       47.3493 &       110213 &  11.60  &  1.19  &  23.15  &  0.46  &  0.47  &  0.53  &  98.1  &  8.90  &   \nl
n4258 &       184.709 &       47.3329 &       84547 &  11.30  &  0.81  &  23.52  &  0.36  &  1.47  &  0.79  &  86.2  &  8.94  &   \nl
n4258 &       184.698 &       47.3422 &       109630 &  10.93  &  0.82  &  23.91  &  0.49  &  1.97  &  0.66  &  83.9  &  8.91  &   \nl
n4258 &       184.711 &       47.3499 &       95403 &  11.58  &  1.03  &  24.27  &  0.62  &  4.36  &  0.61  &  47.7  &  8.91  &   \nl
n4258 &       184.703 &       47.3279 &       91129 &  11.16  &  1.00  &  23.50  &  0.35  &  0.41  &  0.55  &  25.8  &  8.93  &   \nl
n4258 &       184.705 &       47.3318 &       91209 &  10.80  &  0.88  &  23.60  &  0.48  &  0.76  &  0.67  &  2.96  &  8.94  &   \nl
n4258 &       184.709 &       47.3423 &       91907 &  10.51  &  1.20  &  22.71  &  0.42  &  0.55  &  0.73  &  46.0  &  8.93  & rej \nl
n4258 &       184.710 &       47.3483 &       94562 &  10.20  &  1.03  &  23.90  &  0.41  &  3.58  &  0.91  &  74.4  &  8.91  &   \nl
n4258 &       184.706 &       47.3414 &       97498 &  9.987  &  0.98  &  24.22  &  0.62  &  3.80  &  0.73  &  64.6  &  8.93  &   \nl
n4258 &       184.706 &       47.3497 &       104039 &  9.770  &  1.17  &  23.20  &  0.56  &  2.20  &  0.63  &  37.5  &  8.91  &   \nl
n4258 &       184.858 &       47.2018 &       10401 &  5.297  &  0.75  &  24.97  &  0.67  &  2.73  &  1.45  &  18.7  &  8.70  &   \nl
n4258 &       184.871 &       47.2067 &       5387 &  6.487  &  0.71  &  22.65  &  0.56  &  0.28  &  1.15  &  245.  &  8.68  & rej \nl
n4258 &       184.853 &       47.1854 &       9483 &  6.803  &  0.75  &  25.14  &  0.72  &  4.32  &  1.10  &  62.8  &  8.69  & rej \nl
n4258 &       184.850 &       47.1925 &       11990 &  8.024  &  0.65  &  23.83  &  0.65  &  5.28  &  0.83  &  87.0  &  8.71  &   \nl
n4258 &       184.872 &       47.1820 &       2134 &  8.137  &  0.72  &  24.73  &  0.60  &  4.98  &  1.25  &  27.2  &  8.66  &   \nl
n4258 &       184.852 &       47.2056 &       13262 &  8.288  &  0.92  &  24.61  &  0.64  &  2.60  &  0.75  &  95.3  &  8.72  &   \nl
n4258 &       184.859 &       47.2006 &       9786 &  8.920  &  0.72  &  24.23  &  0.59  &  2.09  &  0.87  &  91.6  &  8.70  &   \nl
n4258 &       184.703 &       47.3161 &       81614 &  20.31  &  1.01  &  21.94  &  0.30  &  0.18  &  0.29  &  118.  &  8.92  & rej \nl
n4258 &       184.705 &       47.3086 &       67208 &  18.29  &  1.09  &  22.49  &  0.37  &  1.34  &  0.28  &  106.  &  8.92  &   \nl
n4258 &       184.690 &       47.3326 &       116159 &  21.87  &  0.89  &  22.79  &  0.30  &  1.40  &  0.12  &  42.4  &  8.90  &   \nl
n4258 &       184.649 &       47.3196 &       143829 &  18.28  &  1.25  &  23.13  &  0.13  &  0.10  &  0.03  &  17.5  &  8.73  &   \nl
n4258 &       184.687 &       47.3347 &       121078 &  18.42  &  0.97  &  22.94  &  0.31  &  0.69  &  0.19  &  106.  &  8.89  &   \nl
n4258 &       184.668 &       47.3360 &       138294 &  15.81  &  0.93  &  22.95  &  0.20  &  0.18  &  0.12  &  5.28  &  8.83  &   \nl
n4258 &       184.692 &       47.3224 &       106997 &  15.29  &  0.84  &  23.29  &  0.39  &  0.88  &  0.25  &  59.7  &  8.89  &   \nl
n4258 &       184.653 &       47.3302 &       144134 &  15.61  &  0.89  &  23.34  &  0.16  &  0.05  &  0.05  &  43.4  &  8.77  &   \nl
n4258 &       184.691 &       47.3215 &       107947 &  14.67  &  1.03  &  23.60  &  0.30  &  0.41  &  0.32  &  2.21  &  8.89  &   \nl
n4258 &       184.689 &       47.3355 &       118961 &  12.82  &  1.26  &  22.30  &  0.26  &  0.31  &  0.31  &  34.2  &  8.89  & rej \nl
n4258 &       184.695 &       47.3162 &       95987 &  11.26  &  1.28  &  24.91  &  0.73  &  4.07  &  0.34  &  39.3  &  8.89  & rej \nl
n4258 &       184.655 &       47.3223 &       141685 &  10.99  &  0.83  &  23.72  &  0.21  &  2.46  &  0.11  &  12.7  &  8.76  &   \nl
n4258 &       184.651 &       47.3319 &       145186 &  10.69  &  0.88  &  23.36  &  0.23  &  0.27  &  0.10  &  3.72  &  8.77  &   \nl
n4258 &       184.827 &       47.1922 &       26262 &  5.007  &  0.77  &  23.86  &  0.28  &  3.54  &  0.46  &  88.0  &  8.73  & rej \nl
n4258 &       184.807 &       47.1879 &       40543 &  5.372  &  0.80  &  25.43  &  0.73  &  2.02  &  0.39  &  21.4  &  8.72  & rej \nl
n4258 &       184.812 &       47.1725 &       31191 &  5.834  &  0.70  &  22.71  &  0.34  &  0.10  &  0.17  &  73.3  &  8.67  & rej \nl
n4258 &       184.823 &       47.1940 &       29843 &  5.864  &  0.72  &  24.13  &  0.40  &  5.54  &  0.48  &  53.3  &  8.73  &   \nl
n4258 &       184.837 &       47.1950 &       20639 &  6.735  &  1.03  &  24.57  &  0.53  &  0.69  &  0.63  &  1.61  &  8.73  &   \nl
n4258 &       184.830 &       47.1966 &       25502 &  7.538  &  0.92  &  23.72  &  0.54  &  1.52  &  0.45  &  76.9  &  8.73  &   \nl
n4258 &       184.833 &       47.1973 &       24134 &  8.937  &  0.87  &  24.87  &  0.52  &  2.54  &  0.33  &  19.7  &  8.73  & rej \nl
n4258 &       184.839 &       47.1708 &       12705 &  9.942  &  0.84  &  24.37  &  0.59  &  5.65  &  0.38  &  25.4  &  8.67  &   \nl
n4258 &       184.836 &       47.1743 &       14709 &  10.97  &  0.84  &  22.58  &  0.26  &  0.44  &  0.17  &  44.1  &  8.68  & rej \nl
n4258 &       184.839 &       47.1948 &       19312 &  13.55  &  0.82  &  23.98  &  0.47  &  5.13  &  0.20  &  88.2  &  8.72  &   \nl
n4258 &       184.835 &       47.1738 &       15276 &  16.43  &  0.87  &  22.34  &  0.20  &  3.56  &  0.17  &  61.6  &  8.68  & rej \nl
n4258 &       184.699 &       47.3561 &       118782 &  25.56  &  0.89  &  22.43  &  0.22  &  0.63  &  0.17  &  42.2  &  8.89  &   \nl
n4258 &       184.698 &       47.3593 &       121312 &  17.85  &  1.02  &  24.78  &  0.32  &  0.47  &  0.16  &  3.48  &  8.88  & rej \nl
n4258 &       184.699 &       47.3550 &       117710 &  14.30  &  0.83  &  24.32  &  0.49  &  1.46  &  0.30  &  48.9  &  8.89  & rej \nl
n4258 &       184.714 &       47.3568 &       95711 &  10.94  &  1.12  &  23.80  &  0.61  &  1.20  &  0.40  &  33.5  &  8.88  &   \nl
n4258 &       184.849 &       47.2111 &       17005 &  5.739  &  0.92  &  24.97  &  0.57  &  5.57  &  0.94  &  41.4  &  8.73  &   \nl
n4258 &       184.842 &       47.2190 &       23710 &  5.920  &  0.77  &  25.75  &  0.31  &  2.81  &  1.21  &  33.1  &  8.75  & rej \nl
n4258 &       184.856 &       47.2120 &       12774 &  6.189  &  0.68  &  22.91  &  0.51  &  0.16  &  0.79  &  68.0  &  8.71  & rej \nl
n4258 &       184.728 &       47.3634 &       999999 &  92.00  &  1.00  &  20.50  &  0.10  &  0.38  &  0.02  &  256.  &  8.84  & rej \nl
n4258 &       184.811 &       47.2035 &       42010 &  8.961  &  0.95  &  24.41  &  0.32  &  1.28  &  0.17  &  20.0  &  8.76  &   \nl
n4258 &       184.795 &       47.2022 &       28881 &  86.15  &  1.80  &  19.94  &  0.10  &  0.34  &  0.00  &  50.4  &  8.75  & rej \nl
n4258 &       184.800 &       47.2073 &       28076 &  31.17  &  1.06  &  22.51  &  0.11  &  0.31  &  0.00  &  27.3  &  8.77  &   \nl
n4258 &       184.800 &       47.2062 &       27963 &  21.26  &  1.27  &  22.76  &  0.15  &  0.00  &  0.06  &  18.4  &  8.77  &   \nl
n4258 &       184.800 &       47.2073 &       220887 &  31.29  &  1.26  &  22.52  &  0.12  &  0.31  &  0.01  &  27.3  &  8.77  &   \nl
n4258 &       184.800 &       47.2062 &       220789 &  21.29  &  1.04  &  22.73  &  0.14  &  0.00  &  0.03  &  18.4  &  8.77  &   \nl
n4258 &       184.842 &       47.2107 &       21853 &  6.063  &  0.96  &  25.86  &  0.35  &  2.93  &  0.17  &  15.7  &  8.74  & rej \nl
n4258 &       184.852 &       47.2138 &       15227 &  7.140  &  0.95  &  23.78  &  0.32  &  1.41  &  0.13  &  42.3  &  8.72  &   \nl
n4258 &       184.840 &       47.2134 &       24025 &  9.253  &  0.84  &  22.82  &  0.25  &  1.03  &  0.05  &  15.9  &  8.75  & rej \nl
n4258 &       184.836 &       47.2201 &       28606 &  53.88  &  1.03  &  23.34  &  0.10  &  0.09  &  0.01  &  7.13  &  8.76  & rej \nl
n4258 &       184.836 &       47.2201 &       19756 &  48.79  &  1.22  &  21.85  &  0.10  &  0.00  &  0.00  &  9.52  &  8.76  &   \nl
n4258 &       184.845 &       47.2127 &       16719 &  109.3  &  1.25  &  21.02  &  0.10  &  0.00  &  0.00  &  51.8  &  8.74  & rej \nl
n4258 &       184.858 &       47.2297 &       8073 &  32.29  &  1.30  &  22.20  &  0.10  &  0.00  &  0.00  &  5.61  &  8.71  &   \nl
n4258 &       184.857 &       47.2298 &       307758 &  32.40  &  1.02  &  22.20  &  0.10  &  0.00  &  -0.0  &  5.61  &  8.71  &   \nl
n4258 &       184.658 &       47.3445 &       144755 &  12.05  &  1.16  &  23.06  &  0.20  &  0.46  &  0.13  &  45.5  &  8.81  &   \nl
n4258 &       184.827 &       47.2018 &       29163 &  6.739  &  0.80  &  24.48  &  0.57  &  2.86  &  0.38  &  42.1  &  8.75  &   \nl
n4258 &       184.819 &       47.1987 &       34729 &  14.92  &  1.12  &  23.12  &  0.50  &  6.29  &  0.00  &  108.  &  8.75  &   \nl
n4258 &       184.696 &       47.3103 &       89375 &  12.38  &  0.92  &  22.79  &  0.45  &  1.66  &  0.42  &  78.8  &  8.89  &   \nl
n4258 &       184.697 &       47.3108 &       246695 &  11.20  &  0.91  &  22.97  &  0.40  &  1.17  &  0.49  &  152.  &  8.89  &   \nl
n4258 &       184.833 &       47.2491 &       312665 &  39.09  &  0.80  &  23.10  &  0.11  &  0.47  &  0.01  &  15.1  &  8.78  & rej \nl
\enddata
\end{deluxetable}

\tabletypesize{\scriptsize}
\begin{deluxetable}{cccccccccccccccc}
\rotate
\tablenum{4}
\tablecaption{Fits for $H_0$}
\tablehead{\colhead{$\chi^2_{dof}$}&\colhead{\#}&\colhead{$H_0$}&\colhead{$<$P}&\colhead{$a_v$}&\colhead{$M_V^0$}&\colhead{$\rm {[O/H]}$}&\colhead{$\delta M/ \delta{\rm [O/H]}$} &\colhead{b}& \colhead{$z_{min}$}&\colhead{Fit}&\colhead{Scale}&\colhead{PLW}&\colhead{C $R_V$} &\colhead{SNe} & \colhead{SN $R_V$}} 
\startdata
 0.65  &      448 & \bf{74.80(3.02)} & Y &  0.697 &  -19.12  & zkh & -0.25(0.10) &-3.02(0.06)&  0.023  &       37 & 4258 &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.65  &      448 & 75.62(3.05) & Y &  0.702 &  -19.12  & zkh & -0.25(0.10) &-3.02(0.06)&  0.010  &       37 & 4258 &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.64  &      497 & 76.03(3.02) & N &  0.697 &  -19.09  & zkh & -0.25(0.09) &-2.99(0.06)&  0.023  &       37 & 4258 &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.61  &      448 & 76.52(3.05) & Y &  0.697 &  -19.07  & zkh & -0.29(0.10) &-2.91(0.06)&  0.023  &       37 & 4258 &   $H$ &  3.1  & UBVRI & 2.5 \nl
 0.66  &      448 & 73.85(2.96) & Y &  0.697 &  -19.15  & zkh & ------ &-3.06(0.06)&  0.023  &       37 & 4258 &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.65  &      448 & 74.45(3.05) & Y &  0.700 &  -19.15  & zkh & -0.27(0.10) &-3.02(0.06)&  0.023  &       61 & 4258 &   $H_{V,I}$ &  3.1  & BVRI & 2.5 \nl
 1.87  &      570 & 76.16(3.83) & Y &  0.697 &  -19.08  & zkh & -0.27(0.15) &-2.89(0.09)&  0.023  &       37 & 4258 &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.65  &      448 & 74.52(3.04) & Y &  0.701 &  -19.15  & zkh & -0.24(0.10) &-3.02(0.06)&  0.023  &       20 & 4258 &   $H_{V,I}$ &  3.1  & UBVRI & 3.1 \nl
 0.64  &      448 & 75.12(3.02) & Y &  0.697 &  -19.11  & zkh & -0.26(0.10) &-3.00(0.06)&  0.023  &       37 & 4258 &   $H_{V,I}$ &  2.5  & UBVRI & 2.5 \nl
 0.65  &      448 & 74.83(3.00) & Y &  0.690 &  -19.09  & zkh & -0.26(0.10) &-3.02(0.06)&  0.023  &       28 & 4258 &   $H_{V,I}$ &  3.1  & UBVRI & 2.0 \nl
 0.66  &      448 & 75.00(2.99) & Y &  0.684 &  -19.06  & zkh & -0.27(0.10) &-3.02(0.06)&  0.023  &       29 & 4258 &   $H_{V,I}$ &  3.1  & UBVRI & 1.5 \nl
 0.64  &      448 & 73.42(3.04) & Y &  0.691 &  -19.13  & zkh & -0.22(0.10) &-3.03(0.06)&  0.023  &       26 & 4258 &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.64  &      448 & 74.71(3.11) & Y &  0.699 &  -19.14  & zkh & -0.25(0.10) &-3.02(0.06)&  0.023  &       27 & 4258 &   $H_{V,I}$ &  3.1  & UBVRI & 3.1 \nl
 0.65  &      497 & 75.92(2.99) & N & ---- & ---- & zkh & -0.25(0.09) &-3.00(0.06)&  0.023  &       42 & 4258 &   $H_{V,I}$ &  3.1  & UBVRI & ---- \nl
 0.64  &      497 & 76.25(2.99) & N & ---- & ---- & zkh & -0.25(0.09) &-2.97(0.06)&  0.023  &       42 & 4258 &   $H_{V,I}$ &  2.5  & UBVRI & ---- \nl
 0.65  &      448 & 74.80(3.02) & Y &  0.697 &  -19.12  & T$_e$ & -0.37(0.15) &-3.02(0.06)&  0.023  &       37 & 4258 &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.76  &      514 & \bf{75.66(2.61)} & Y &  0.697 &  -19.10  & zkh & -0.20(0.11) &-3.19(0.03)&  0.023  &       37 & MW &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.76  &      514 & 76.49(2.63) & Y &  0.702 &  -19.10  & zkh & -0.20(0.11) &-3.19(0.03)&  0.010  &       37 & MW &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.75  &      563 & 76.70(2.58) & N &  0.697 &  -19.07  & zkh & -0.17(0.10) &-3.18(0.03)&  0.023  &       37 & MW &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.88  &      553 & 75.98(2.73) & Y &  0.697 &  -19.09  & zkh & -0.24(0.12) &-3.08(0.02)&  0.023  &       37 & MW &   $H$ &  3.1  & UBVRI & 2.5 \nl
 0.77  &      514 & 74.92(2.55) & Y &  0.697 &  -19.12  & zkh & ------ &-3.20(0.03)&  0.023  &       37 & MW &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.76  &      514 & 75.29(2.65) & Y &  0.700 &  -19.13  & zkh & -0.21(0.11) &-3.19(0.03)&  0.023  &       61 & MW &   $H_{V,I}$ &  3.1  & BVRI & 2.5 \nl
 1.86  &      636 & 77.58(4.07) & Y &  0.697 &  -19.04  & zkh & -0.19(0.15) &-3.14(0.04)&  0.023  &       37 & MW &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.76  &      514 & 75.38(2.64) & Y &  0.701 &  -19.13  & zkh & -0.19(0.11) &-3.19(0.03)&  0.023  &       20 & MW &   $H_{V,I}$ &  3.1  & UBVRI & 3.1 \nl
 0.75  &      514 & 76.10(2.60) & Y &  0.697 &  -19.09  & zkh & -0.20(0.11) &-3.17(0.03)&  0.023  &       37 & MW &   $H_{V,I}$ &  2.5  & UBVRI & 2.5 \nl
 0.77  &      514 & 75.70(2.58) & Y &  0.690 &  -19.06  & zkh & -0.20(0.11) &-3.19(0.03)&  0.023  &       28 & MW &   $H_{V,I}$ &  3.1  & UBVRI & 2.0 \nl
 0.77  &      514 & 75.88(2.56) & Y &  0.684 &  -19.03  & zkh & -0.21(0.11) &-3.19(0.03)&  0.023  &       29 & MW &   $H_{V,I}$ &  3.1  & UBVRI & 1.5 \nl
 0.76  &      514 & 74.29(2.66) & Y &  0.691 &  -19.11  & zkh & -0.16(0.11) &-3.19(0.03)&  0.023  &       26 & MW &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.76  &      514 & 75.56(2.72) & Y &  0.699 &  -19.11  & zkh & -0.20(0.11) &-3.19(0.03)&  0.023  &       27 & MW &   $H_{V,I}$ &  3.1  & UBVRI & 3.1 \nl
 0.76  &      563 & 76.62(2.53) & N & ---- & ---- & zkh & -0.17(0.10) &-3.18(0.03)&  0.023  &       42 & MW &   $H_{V,I}$ &  3.1  & UBVRI & ---- \nl
 0.75  &      563 & 77.05(2.52) & N & ---- & ---- & zkh & -0.18(0.10) &-3.16(0.03)&  0.023  &       42 & MW &   $H_{V,I}$ &  2.5  & UBVRI & ---- \nl
 0.76  &      514 & 77.72(3.15) & Y &  0.697 &  -19.04  & T$_e$ & -0.29(0.16) &-3.19(0.03)&  0.023  &       37 & MW &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.75  &      514 & \bf{71.31(3.84)} & Y &  0.697 &  -19.23  & zkh & -0.20(0.11) &-3.19(0.03)&  0.023  &       37 & LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.75  &      514 & 72.09(3.88) & Y &  0.702 &  -19.23  & zkh & -0.20(0.11) &-3.19(0.03)&  0.010  &       37 & LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.73  &      563 & 72.46(3.82) & N &  0.697 &  -19.19  & zkh & -0.18(0.10) &-3.18(0.03)&  0.023  &       37 & LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.86  &      553 & 69.68(3.91) & Y &  0.697 &  -19.28  & zkh & -0.24(0.11) &-3.08(0.02)&  0.023  &       37 & LMC &   $H$ &  3.1  & UBVRI & 2.5 \nl
 0.75  &      514 & 73.34(3.76) & Y &  0.697 &  -19.17  & zkh & ------ &-3.19(0.03)&  0.023  &       37 & LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.75  &      514 & 70.76(3.85) & Y &  0.700 &  -19.26  & zkh & -0.21(0.11) &-3.19(0.03)&  0.023  &       61 & LMC &   $H_{V,I}$ &  3.1  & BVRI & 2.5 \nl
 1.84  &      636 & 72.70(5.31) & Y &  0.697 &  -19.18  & zkh & -0.19(0.15) &-3.14(0.04)&  0.023  &       37 & LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.75  &      514 & 71.13(3.85) & Y &  0.701 &  -19.25  & zkh & -0.19(0.11) &-3.19(0.03)&  0.023  &       20 & LMC &   $H_{V,I}$ &  3.1  & UBVRI & 3.1 \nl
 0.74  &      514 & 71.37(3.83) & Y &  0.697 &  -19.22  & zkh & -0.21(0.11) &-3.17(0.03)&  0.023  &       37 & LMC &   $H_{V,I}$ &  2.5  & UBVRI & 2.5 \nl
 0.75  &      514 & 71.24(3.82) & Y &  0.690 &  -19.20  & zkh & -0.21(0.11) &-3.19(0.03)&  0.023  &       28 & LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.0 \nl
 0.76  &      514 & 71.26(3.82) & Y &  0.684 &  -19.17  & zkh & -0.22(0.11) &-3.19(0.03)&  0.023  &       29 & LMC &   $H_{V,I}$ &  3.1  & UBVRI & 1.5 \nl
 0.74  &      514 & 70.48(3.86) & Y &  0.691 &  -19.22  & zkh & -0.16(0.11) &-3.19(0.03)&  0.023  &       26 & LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.74  &      514 & 71.23(3.90) & Y &  0.699 &  -19.24  & zkh & -0.20(0.11) &-3.19(0.03)&  0.023  &       27 & LMC &   $H_{V,I}$ &  3.1  & UBVRI & 3.1 \nl
 0.74  &      563 & 72.44(3.80) & N & ---- & ---- & zkh & -0.17(0.10) &-3.18(0.03)&  0.023  &       42 & LMC &   $H_{V,I}$ &  3.1  & UBVRI & ---- \nl
 0.73  &      563 & 72.51(3.79) & N & ---- & ---- & zkh & -0.18(0.10) &-3.16(0.03)&  0.023  &       42 & LMC &   $H_{V,I}$ &  2.5  & UBVRI & ---- \nl
 0.75  &      514 & 73.22(3.75) & Y &  0.697 &  -19.17  & T$_e$ & -0.29(0.16) &-3.19(0.03)&  0.023  &       37 & LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.76  &      514 & \bf{74.53(2.25)} & Y &  0.697 &  -19.13  & zkh & -0.19(0.11) &-3.20(0.03)&  0.023  &       37 & 4258+MW &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.76  &      514 & 75.34(2.26) & Y &  0.702 &  -19.13  & zkh & -0.19(0.11) &-3.20(0.03)&  0.010  &       37 & 4258+MW &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.75  &      563 & 75.61(2.23) & N &  0.697 &  -19.10  & zkh & -0.17(0.10) &-3.19(0.02)&  0.023  &       37 & 4258+MW &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.88  &      553 & 75.48(2.39) & Y &  0.697 &  -19.10  & zkh & -0.24(0.12) &-3.08(0.02)&  0.023  &       37 & 4258+MW &   $H$ &  3.1  & UBVRI & 2.5 \nl
 0.77  &      514 & 73.90(2.20) & Y &  0.697 &  -19.15  & zkh & ------ &-3.20(0.03)&  0.023  &       37 & 4258+MW &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.76  &      514 & 74.15(2.30) & Y &  0.700 &  -19.16  & zkh & -0.21(0.11) &-3.20(0.03)&  0.023  &       61 & 4258+MW &   $H_{V,I}$ &  3.1  & BVRI & 2.5 \nl
 1.86  &      636 & 75.90(3.44) & Y &  0.697 &  -19.09  & zkh & -0.18(0.15) &-3.15(0.04)&  0.023  &       37 & 4258+MW &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.76  &      514 & 74.25(2.28) & Y &  0.701 &  -19.16  & zkh & -0.19(0.11) &-3.20(0.03)&  0.023  &       20 & 4258+MW &   $H_{V,I}$ &  3.1  & UBVRI & 3.1 \nl
 0.75  &      514 & 74.92(2.24) & Y &  0.697 &  -19.12  & zkh & -0.20(0.11) &-3.18(0.03)&  0.023  &       37 & 4258+MW &   $H_{V,I}$ &  2.5  & UBVRI & 2.5 \nl
 0.77  &      514 & 74.56(2.21) & Y &  0.690 &  -19.10  & zkh & -0.20(0.11) &-3.20(0.03)&  0.023  &       28 & 4258+MW &   $H_{V,I}$ &  3.1  & UBVRI & 2.0 \nl
 0.77  &      514 & 74.72(2.19) & Y &  0.684 &  -19.06  & zkh & -0.21(0.11) &-3.20(0.03)&  0.023  &       29 & 4258+MW &   $H_{V,I}$ &  3.1  & UBVRI & 1.5 \nl
 0.76  &      514 & 73.19(2.32) & Y &  0.691 &  -19.14  & zkh & -0.16(0.11) &-3.20(0.03)&  0.023  &       26 & 4258+MW &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.76  &      514 & 74.43(2.38) & Y &  0.699 &  -19.15  & zkh & -0.19(0.11) &-3.20(0.03)&  0.023  &       27 & 4258+MW &   $H_{V,I}$ &  3.1  & UBVRI & 3.1 \nl
 0.76  &      563 & 75.55(2.16) & N & ---- & ---- & zkh & -0.17(0.10) &-3.19(0.02)&  0.023  &       42 & 4258+MW &   $H_{V,I}$ &  3.1  & UBVRI & ---- \nl
 0.75  &      563 & 75.93(2.15) & N & ---- & ---- & zkh & -0.17(0.10) &-3.17(0.02)&  0.023  &       42 & 4258+MW &   $H_{V,I}$ &  2.5  & UBVRI & ---- \nl
 0.77  &      514 & 75.06(2.45) & Y &  0.697 &  -19.12  & T$_e$ & -0.18(0.14) &-3.20(0.03)&  0.023  &       37 & 4258+MW &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.75  &      514 & \bf{72.34(2.28)} & Y &  0.697 &  -19.20  & zkh & -0.17(0.10) &-3.19(0.03)&  0.023  &       37 & 4258+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.75  &      514 & 73.13(2.30) & Y &  0.702 &  -19.20  & zkh & -0.17(0.10) &-3.19(0.03)&  0.010  &       37 & 4258+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.73  &      563 & 73.45(2.26) & N &  0.697 &  -19.16  & zkh & -0.16(0.09) &-3.18(0.03)&  0.023  &       37 & 4258+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.87  &      553 & 72.64(2.44) & Y &  0.697 &  -19.19  & zkh & -0.17(0.10) &-3.08(0.02)&  0.023  &       37 & 4258+LMC &   $H$ &  3.1  & UBVRI & 2.5 \nl
 0.75  &      514 & 72.90(2.28) & Y &  0.697 &  -19.18  & zkh & ------ &-3.19(0.03)&  0.023  &       37 & 4258+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.75  &      514 & 71.89(2.33) & Y &  0.700 &  -19.23  & zkh & -0.19(0.10) &-3.19(0.03)&  0.023  &       61 & 4258+LMC &   $H_{V,I}$ &  3.1  & BVRI & 2.5 \nl
 1.84  &      636 & 73.41(3.50) & Y &  0.697 &  -19.16  & zkh & -0.18(0.14) &-3.14(0.04)&  0.023  &       37 & 4258+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.75  &      514 & 72.10(2.31) & Y &  0.701 &  -19.22  & zkh & -0.17(0.10) &-3.19(0.03)&  0.023  &       20 & 4258+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 3.1 \nl
 0.74  &      514 & 72.56(2.28) & Y &  0.697 &  -19.19  & zkh & -0.18(0.10) &-3.17(0.03)&  0.023  &       37 & 4258+LMC &   $H_{V,I}$ &  2.5  & UBVRI & 2.5 \nl
 0.75  &      514 & 72.32(2.25) & Y &  0.690 &  -19.16  & zkh & -0.18(0.10) &-3.19(0.03)&  0.023  &       28 & 4258+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.0 \nl
 0.76  &      514 & 72.42(2.24) & Y &  0.684 &  -19.13  & zkh & -0.19(0.10) &-3.19(0.03)&  0.023  &       29 & 4258+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 1.5 \nl
 0.74  &      514 & 71.24(2.36) & Y &  0.691 &  -19.20  & zkh & -0.14(0.10) &-3.19(0.03)&  0.023  &       26 & 4258+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.74  &      514 & 72.25(2.40) & Y &  0.699 &  -19.21  & zkh & -0.17(0.10) &-3.19(0.03)&  0.023  &       27 & 4258+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 3.1 \nl
 0.74  &      563 & 73.42(2.22) & N & ---- & ---- & zkh & -0.15(0.09) &-3.18(0.03)&  0.023  &       42 & 4258+LMC &   $H_{V,I}$ &  3.1  & UBVRI & ---- \nl
 0.73  &      563 & 73.64(2.21) & N & ---- & ---- & zkh & -0.16(0.09) &-3.16(0.03)&  0.023  &       42 & 4258+LMC &   $H_{V,I}$ &  2.5  & UBVRI & ---- \nl
 0.75  &      514 & 73.13(2.29) & Y &  0.697 &  -19.17  & T$_e$ & -0.29(0.16) &-3.19(0.03)&  0.023  &       37 & 4258+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.77  &      514 & \bf{74.41(2.43)} & Y &  0.697 &  -19.13  & zkh & -0.09(0.09) &-3.20(0.03)&  0.023  &       37 & MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.77  &      514 & 75.23(2.45) & Y &  0.702 &  -19.13  & zkh & -0.09(0.09) &-3.20(0.03)&  0.010  &       37 & MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.75  &      563 & 75.43(2.40) & N &  0.697 &  -19.10  & zkh & -0.08(0.08) &-3.19(0.02)&  0.023  &       37 & MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.88  &      553 & 74.24(2.54) & Y &  0.697 &  -19.14  & zkh & -0.09(0.09) &-3.09(0.02)&  0.023  &       37 & MW+LMC &   $H$ &  3.1  & UBVRI & 2.5 \nl
 0.77  &      514 & 74.45(2.43) & Y &  0.697 &  -19.13  & zkh & ------ &-3.20(0.03)&  0.023  &       37 & MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.77  &      514 & 74.00(2.48) & Y &  0.700 &  -19.16  & zkh & -0.10(0.09) &-3.20(0.03)&  0.023  &       61 & MW+LMC &   $H_{V,I}$ &  3.1  & BVRI & 2.5 \nl
 1.86  &      636 & 76.14(3.78) & Y &  0.697 &  -19.08  & zkh & -0.09(0.13) &-3.15(0.04)&  0.023  &       37 & MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.76  &      514 & 74.15(2.46) & Y &  0.701 &  -19.16  & zkh & -0.09(0.09) &-3.20(0.03)&  0.023  &       20 & MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 3.1 \nl
 0.76  &      514 & 74.74(2.43) & Y &  0.697 &  -19.12  & zkh & -0.09(0.09) &-3.18(0.03)&  0.023  &       37 & MW+LMC &   $H_{V,I}$ &  2.5  & UBVRI & 2.5 \nl
 0.77  &      514 & 74.42(2.40) & Y &  0.690 &  -19.10  & zkh & -0.10(0.09) &-3.20(0.03)&  0.023  &       28 & MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.0 \nl
 0.78  &      514 & 74.56(2.38) & Y &  0.684 &  -19.07  & zkh & -0.11(0.09) &-3.20(0.03)&  0.023  &       29 & MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 1.5 \nl
 0.76  &      514 & 73.21(2.50) & Y &  0.691 &  -19.14  & zkh & -0.07(0.09) &-3.20(0.03)&  0.023  &       26 & MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.76  &      514 & 74.30(2.55) & Y &  0.699 &  -19.15  & zkh & -0.09(0.09) &-3.20(0.03)&  0.023  &       27 & MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 3.1 \nl
 0.76  &      563 & 75.41(2.35) & N & ---- & ---- & zkh & -0.08(0.08) &-3.19(0.02)&  0.023  &       42 & MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & ---- \nl
 0.75  &      563 & 75.73(2.34) & N & ---- & ---- & zkh & -0.08(0.08) &-3.17(0.02)&  0.023  &       42 & MW+LMC &   $H_{V,I}$ &  2.5  & UBVRI & ---- \nl
 0.77  &      514 & 75.37(2.64) & Y &  0.697 &  -19.11  & T$_e$ & -0.13(0.13) &-3.20(0.03)&  0.023  &       37 & MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.77  &      514 & \bf{73.75(2.15)} & Y &  0.697 &  -19.15  & zkh & -0.10(0.09) &-3.21(0.03)&  0.023  &       37 & 4258+MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.77  &      514 & 74.56(2.16) & Y &  0.702 &  -19.15  & zkh & -0.10(0.09) &-3.21(0.03)&  0.010  &       37 & 4258+MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.75  &      563 & 74.82(2.12) & N &  0.697 &  -19.12  & zkh & -0.09(0.08) &-3.19(0.02)&  0.023  &       37 & 4258+MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.88  &      553 & 74.26(2.28) & Y &  0.697 &  -19.14  & zkh & -0.09(0.09) &-3.09(0.02)&  0.023  &       37 & 4258+MW+LMC &   $H$ &  3.1  & UBVRI & 2.5 \nl
 0.77  &      514 & 73.68(2.15) & Y &  0.697 &  -19.16  & zkh & ------ &-3.21(0.03)&  0.023  &       37 & 4258+MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.77  &      514 & 73.34(2.21) & Y &  0.700 &  -19.18  & zkh & -0.11(0.09) &-3.21(0.03)&  0.023  &       61 & 4258+MW+LMC &   $H_{V,I}$ &  3.1  & BVRI & 2.5 \nl
 1.86  &      636 & 75.08(3.29) & Y &  0.697 &  -19.11  & zkh & -0.10(0.13) &-3.16(0.04)&  0.023  &       37 & 4258+MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.76  &      514 & 73.48(2.18) & Y &  0.701 &  -19.18  & zkh & -0.09(0.09) &-3.21(0.03)&  0.023  &       20 & 4258+MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 3.1 \nl
 0.76  &      514 & 74.07(2.14) & Y &  0.697 &  -19.14  & zkh & -0.10(0.09) &-3.18(0.02)&  0.023  &       37 & 4258+MW+LMC &   $H_{V,I}$ &  2.5  & UBVRI & 2.5 \nl
 0.77  &      514 & 73.76(2.11) & Y &  0.690 &  -19.12  & zkh & -0.10(0.09) &-3.20(0.03)&  0.023  &       28 & 4258+MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.0 \nl
 0.78  &      514 & 73.90(2.09) & Y &  0.684 &  -19.09  & zkh & -0.11(0.09) &-3.20(0.03)&  0.023  &       29 & 4258+MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 1.5 \nl
 0.76  &      514 & 72.53(2.23) & Y &  0.691 &  -19.16  & zkh & -0.07(0.09) &-3.21(0.02)&  0.023  &       26 & 4258+MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
 0.76  &      514 & 73.64(2.28) & Y &  0.699 &  -19.17  & zkh & -0.10(0.09) &-3.21(0.02)&  0.023  &       27 & 4258+MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 3.1 \nl
 0.76  &      563 & 74.80(2.06) & N & ---- & ---- & zkh & -0.09(0.08) &-3.20(0.02)&  0.023  &       42 & 4258+MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & ---- \nl
 0.75  &      563 & 75.12(2.06) & N & ---- & ---- & zkh & -0.09(0.08) &-3.17(0.02)&  0.023  &       42 & 4258+MW+LMC &   $H_{V,I}$ &  2.5  & UBVRI & ---- \nl
 0.77  &      514 & 74.18(2.26) & Y &  0.697 &  -19.14  & T$_e$ & -0.10(0.13) &-3.21(0.03)&  0.023  &       37 & 4258+MW+LMC &   $H_{V,I}$ &  3.1  & UBVRI & 2.5 \nl
\enddata
\end{deluxetable}
